The formation of the Milky Way halo and its dwarf satellites; a NLTE-1D abundance analysis. II. Early chemical enrichment

We present the non-local thermodynamic equilibrium (NLTE) abundances of up to 10 chemical species in a sample of 59 very metal-poor (VMP, -4 < [Fe/H] < -2) stars in seven dwarf spheroidal galaxies (dSphs) and in the Milky Way (MW) halo. Our results are based on high-resolution spectroscopic datasets and homogeneous and accurate atmospheric parameters determined in PaperI. We show that once the NLTE effects are properly taken into account, all massive galaxies in our sample, that is, the MW halo and the classical dSphs Sculptor, Ursa Minor, Sextans, and Fornax, reveal a similar plateau at [alpha/Fe] ~ 0.3 for each of the alpha-process elements: Mg, Ca, and Ti. We put on a firm ground the evidence for a decline in alpha/Fe with increasing metallicity in the BootesI ultra-faint dwarf galaxy (UFD), that is most probably due to the ejecta of type Ia supernovae. For Na/Fe, Na/Mg, and Al/Mg, the MW halo and all dSphs reveal indistinguishable trends with metallicity, suggesting that the processes of Na and Al synthesis are identical in all systems, independent of their mass. The dichotomy in the [Sr/Ba] versus [Ba/H] diagram is observed in the classical dSphs, similarly to the MW halo, calling for two different nucleosynthesis channels for Sr. We show that Sr in the massive galaxies is well correlated with Mg suggesting a strong link to massive stars and that its production is essentially independent of Ba, for most of the [Ba/H] range. Our three UFDs: BootesI, UMaII, and LeoIV are depleted in Sr and Ba relative to Fe and Mg, with very similar ratios of [Sr/Mg] ~ -1.3 and [Ba/Mg] ~ -1 on the entire range of their Mg abundances. The subsolar Sr/Ba ratios of Bootes I and UMa II indicate a common r-process origin of their neutron-capture elements. Sculptor remains the classical dSph, in which the evidence for inhomogeneous mixing in the early evolution stage, at [Fe/H] < -2, is the strongest.

==> (inline-0) <==
\begin{longtable}[]{clrrcrrcccrc}   %{ccl|cc|cc|cc|r}
\caption{\label{Tab:AbundanceSummary} Summary of the LTE and NLTE abundances of the investigated stars.}  \\
\hline \noalign{\smallskip}
 Z & Atom & $N_l$ & \multicolumn{4}{c}{LTE} &  & \multicolumn{3}{c}{NLTE} & Method of \\  
\cline{4-7} \noalign{\smallskip}
\cline{9-11} \noalign{\smallskip}
   &      &               & $\eps{}$ & $\sigma_{\eps{}}$ & [X/H] & [X/Fe] & & $\eps{}$ & $\sigma_{\eps{}}$ & [X/Fe] & analysis \\
 \noalign{\smallskip}  \hline \noalign{\smallskip} 
\endfirsthead
\caption{continued.}\\
\hline \noalign{\smallskip}
 Z & Atom & $N_l$ & \multicolumn{4}{c}{LTE} &  & \multicolumn{3}{c}{NLTE} & Method of \\  
\cline{4-7} \noalign{\smallskip}
\cline{9-11} \noalign{\smallskip}
   &      &               & $\eps{}$ & $\sigma_{\eps{}}$ & [X/H] & [X/Fe] & & $\eps{}$ & $\sigma_{\eps{}}$ & [X/Fe] & analysis \\
 \noalign{\smallskip}  \hline  \noalign{\smallskip}    
\endhead
\hline
\endfoot
\hline
%\hline
\endlastfoot
\multicolumn{12}{c}{Sculptor ET0381, $\Teff$ = 4570 K, log~$g$ = 1.17, [Fe/H] = $-2.19$, $\xi_t$ = 1.7\,\kms } \\  
%\multicolumn{11}{c}{ } \\
 11 & Na I  &   2 &  3.43 & 0.11 & $-$2.90 & $-$0.71 &   &  3.13 & 0.08 & $-$1.01 & $W_{obs}$(JNM15) \\
 12 & Mg I  &   3 &  4.98 & 0.07 & $-$2.60 & $-$0.41 &   &  5.00 & 0.07 & $-$0.39 & $W_{obs}$(JNM15) \\
 13 & Al I  &   1 &  2.72 &      & $-$3.75 & $-$1.56 &   &  2.82 &      & $-$1.46 & syn \\
 14 & Si I  &   2 &  4.80 & 0.04 & $-$2.75 & $-$0.56 &   &  4.79 & 0.01 & $-$0.57 & syn \\
 20 & Ca I  &   9 &  3.73 & 0.05 & $-$2.63 & $-$0.44 &   &  3.85 & 0.05 & $-$0.32 & $W_{obs}$(JNM15) \\
 22 & Ti I  &  10 &  2.09 & 0.17 & $-$2.84 & $-$0.65 &   &  2.31 & 0.15 & $-$0.43 & idem \\
 22 & Ti II &  21 &  2.60 & 0.17 & $-$2.33 & $-$0.14 &   &  2.60 & 0.17 & $-$0.14 & idem \\
 26 & Fe I  &  73 &  5.14 & 0.17 & $-$2.36 & $-$0.17 &   &  5.23 & 0.17 & $-$0.08 & idem \\
 26 & Fe II &   9 &  5.31 & 0.09 & $-$2.19 &  0.00   &   &  5.31 & 0.09 &  0.00   & idem \\
 28 & Ni I  &   1 &  3.75 &      & $-$2.50 & $-$0.31 &   &       &      &         & idem \\
 38 & Sr II &   1 & $-$0.18 &      & $-$3.08 & $-$0.89 &   & $-$0.13 &      & $-$0.84 & syn \\
 56 & Ba II &   2 & $-$1.52 & 0.02 & $-$3.65 & $-$1.46 &   & $-$1.46 & 0.02 & $-$1.40 & syn \\
%\multicolumn{12}{c}{\verb|scl002_06|: $\Teff$ = 4390 K, log~g = 0.68, [Fe/H] = $-3.0$, $\xi_t$ = 2.3\,\kms } \\  
\multicolumn{12}{c}{Sculptor 002\_06, $\Teff$ = 4390 K, log~$g$ = 0.68, [Fe/H] = $-3.11$, $\xi_t$ = 2.3\,\kms } \\  
 11 & Na I  &   2 &  2.72 & 0.16 & $-$3.61 & $-$0.50 &   &  2.60 & 0.11 & $-$0.62 & $W_{obs}$(JNM15) \\
 12 & Mg I  &   5 &  4.57 & 0.06 & $-$3.01 &  0.10   &   &  4.59 & 0.06 &    0.12 & $W_{obs}$(JNM15) \\
 13 & Al I  &   1 &  2.47 &      & $-$4.00 & $-$0.89 &   &  2.67 &      & $-$0.69 & syn \\
 14 & Si I  &   1 &  4.41 &      & $-$3.14 & $-$0.03 &   &  4.42 &      & $-$0.02 & syn \\
 20 & Ca I  &   5 &  3.35 & 0.03 & $-$3.01 &  0.10   &   &  3.56 & 0.06 &    0.31 & $W_{obs}$(JNM15) \\
 22 & Ti I  &   4 &  1.52 & 0.10 & $-$3.41 & $-$0.30 &   &  1.92 & 0.15 &    0.10 & idem \\
 22 & Ti II &  13 &  1.74 & 0.08 & $-$3.19 & $-$0.08 &   &  1.75 & 0.08 & $-$0.07 & idem \\
 26 & Fe I  &  69 &  4.12 & 0.17 & $-$3.38 & $-$0.27 &   &  4.33 & 0.16 & $-$0.06 & idem \\
 26 & Fe II &   4 &  4.39 & 0.10 & $-$3.11 &  0.00   &   &  4.39 & 0.09 &    0.00 & idem \\
 28 & Ni I  &   1 &  2.89 &      & $-$3.36 & $-$0.25 &   &       &      &         & idem \\
 38 & Sr II &   1 & $-$1.22 &    & $-$4.12 & $-$1.01 & & $-$1.03 &      & $-$0.82 & syn \\
\multicolumn{12}{c}{Sculptor 031\_11, $\Teff$ = 4670 K, log~$g$ = 1.13, [Fe/H] = $-3.69$, $\xi_t$ = 2.0\,\kms} \\
 11 & Na I  &   2 &  2.26 & 0.01 & $-$4.07 & $-$0.38 & &  2.31 & 0.02 &$-$0.33& $W_{obs}$(JNM15) \\
 12 & Mg I  &   4 &  4.05 & 0.13 & $-$3.53 &  0.16   & &  4.10 & 0.12 & 0.21  & $W_{obs}$(JNM15) \\
 13 & Al I  &   2 &  1.93 & 0.08 & $-$4.54 & $-$0.85 & &  2.48 & 0.01 &$-$0.30& syn \\
 14 & Si I  &   1 &  4.31 &      & $-$3.24 &  0.45 &   &  4.24 &      &  0.38 & syn \\
 20 & Ca I  &   3 &  2.90 & 0.06 & $-$3.46 &  0.23 &   &  3.18 & 0.05 &  0.51 & $W_{obs}$(JNM15) \\
 22 & Ti I  &   3 &  1.74 & 0.24 & $-$3.19 &  0.50 &   &  2.11 & 0.24 &  0.87 & idem \\
 22 & Ti II &  12 &  1.65 & 0.20 & $-$3.30 &  0.39 &   &  1.72 & 0.20 &  0.46 & idem \\
 26 & Fe I  &  37 &  3.82 & 0.15 & $-$3.68 &  0.01 &   &  4.11 & 0.14 &  0.30 & idem \\
 26 & Fe II &   2 &  3.81 & 0.07 & $-$3.69 &  0.00 &   &  3.81 & 0.07 &  0.00 & idem \\
 28 & Ni I  &   2 &  2.44 & 0.16 & $-$3.81 & $-$0.12 &   &     &      &       & idem \\
 38 & Sr II &   2 & $-$2.12 & 0.03 & $-$5.02 & $-$1.33 & & $-$1.80 & 0.03 & $-$1.01 & syn \\
%\multicolumn{12}{c}{ } \\
\multicolumn{12}{c}{Sculptor 074\_02, $\Teff$ = 4680 K, log~$g$ = 1.23, [Fe/H] = $-3.06$, $\xi_t$ = 2.0\,\kms } \\  
 11 & Na I  &   2 &  2.88 & 0.11 & $-$3.45 & $-$0.39 &   &  2.65 & 0.03 & $-$0.62 & $W_{obs}$(JNM15) \\
 12 & Mg I  &   5 &  4.58 & 0.10 & $-$3.00 &  0.06   &   &  4.63 & 0.19 &  0.11   & $W_{obs}$(JNM15) \\
 13 & Al I  &   1 &  2.57 &      & $-$3.90 & $-$0.84 &   &  2.75 &      & $-$0.66 & syn \\
 14 & Si I  &   2 &  5.02 & 0.05 & $-$2.53 &  0.53   &   &  5.00 & 0.05 &  0.51   & syn \\
 20 & Ca I  &   7 &  3.59 & 0.08 & $-$2.77 &  0.29   &   &  3.80 & 0.14 &  0.50   & $W_{obs}$(JNM15) \\
 22 & Ti I  &   4 &  1.82 & 0.20 & $-$3.11 & $-$0.05 &   &  2.15 & 0.20 &  0.28   & idem \\
 22 & Ti II &  17 &  1.84 & 0.22 & $-$3.09 & $-$0.03 &   &  1.85 & 0.23 & $-$0.02 & idem \\
 26 & Fe I  &  56 &  4.29 & 0.20 & $-$3.21 & $-$0.15 &   &  4.50 & 0.21 &  0.06   & idem \\
 26 & Fe II &   5 &  4.44 & 0.12 & $-$3.06 &  0.00   &   &  4.44 & 0.12 &  0.00   & idem \\
 28 & Ni I  &   2 &  3.12 & 0.00 & $-$3.13 & $-$0.07 &   &       &      &         & idem \\
 38 & Sr II &   2 & $-$0.97 & 0.04 & $-$3.87 & $-$0.81 & & $-$0.91 & 0.04 & $-$0.75 & syn \\
\multicolumn{12}{c}{Sculptor 03\_059, $\Teff$ = 4530 K, log~$g$ = 1.08, [Fe/H] = $-2.88$, $\xi_t$ = 1.9\,\kms } \\  
 11 & Na I  &   2 &  3.72 & 0.01 & $-$2.61 &  0.27 &   &  3.34 & 0.02 & $-$0.11 & $W_{obs}$(JNM15) \\
 12 & Mg I  &   5 &  5.06 & 0.11 & $-$2.52 &  0.36 &   &  5.06 & 0.11 &  0.36   & $W_{obs}$(JNM15) \\
 13 & Al I  &   1 &  2.57 &      & $-$3.90 & $-$1.02 & &  2.67 &      & $-$0.92 & syn \\
 14 & Si I  &   2 &  4.99 & 0.04 & $-$2.56 &  0.32 &   &  4.98 & 0.04 &  0.31   & syn \\
 20 & Ca I  &   9 &  3.60 & 0.08 & $-$2.76 &  0.12 &   &  3.79 & 0.06 &  0.31   & $W_{obs}$(JNM15) \\
 22 & Ti I  &  11 &  2.07 & 0.13 & $-$2.86 &  0.02 &   &  2.35 & 0.12 &  0.30   & idem \\
 22 & Ti II &  19 &  2.34 & 0.18 & $-$2.59 &  0.29 &   &  2.36 & 0.18 &  0.31   & idem \\
 26 & Fe I  &  91 &  4.43 & 0.17 & $-$3.07 & $-$0.19 & &  4.60 & 0.16 & $-$0.02 & idem \\
 26 & Fe II &   4 &  4.62 & 0.10 & $-$2.88 &  0.00 &   &  4.62 & 0.10 &  0.00   & idem \\
 28 & Ni I  &   3 &  3.14 & 0.11 & $-$3.11 & $-$0.23 &   &       &      &       & idem \\
 38 & Sr II &   1 & $-$0.39 &      & $-$3.29 & $-$0.41 & & $-$0.31 &      & $-$0.33 & syn \\
 56 & Ba II &   3 & $-$1.23 & 0.04 & $-$3.36 & $-$0.48 & & $-$1.16 & 0.03 & $-$0.41 & syn \\
%\multicolumn{12}{c}{ } \\
\multicolumn{12}{c}{Sculptor 07-49, $\Teff$ = 4630 K, log~$g$ = 1.28, [Fe/H] = $-2.99$, $\xi_t$ = 2.0\,\kms } \\  
 11 & Na I  &   2 &  3.19 & 0.10 & $-$3.14 & $-$0.23 & &  2.94 & 0.17 & $-$0.48 & $W_{obs}$(TJH10) \\
 12 & Mg I  &   2 &  4.99 & 0.01 & $-$2.59 &  0.32 &   &  4.83 & 0.02 &  0.16 & idem \\
 20 & Ca I  &   2 &  3.67 & 0.03 & $-$2.69 &  0.22 &   &  3.82 & 0.04 &  0.37 & idem \\
 22 & Ti I  &   6 &  2.08 & 0.19 & $-$2.85 &  0.06 &   &  2.35 & 0.19 &  0.33 & idem \\
 22 & Ti II &   3 &  2.27 & 0.24 & $-$2.66 &  0.25 &   &  2.29 & 0.23 &  0.27 & idem \\
 26 & Fe I  &  22 &  4.46 & 0.17 & $-$3.04 & $-$0.13 & &  4.64 & 0.15 &  0.05 & idem \\
 26 & Fe II &   4 &  4.59 & 0.15 & $-$2.91 &  0.00 &   &  4.59 & 0.16 &  0.00 & idem \\
 28 & Ni I  &   1 &  3.31 & 0.00 & $-$2.94 & $-$0.03 & &       &      &       & idem \\
\multicolumn{12}{c}{Sculptor 07-50, $\Teff$ = 4800 K, log~$g$ = 1.56, [Fe/H] = $-4.0$, $\xi_t$ = 2.2\,\kms} \\  
 11 & Na I  &   2 &  2.37 & 0.05 & $-$3.96 &  0.04 &   &  2.36 & 0.09 &  0.03 & $W_{obs}$(TJH10) \\
 12 & Mg I  &   4 &  3.67 & 0.17 & $-$3.91 &  0.09 &   &  3.87 & 0.08 &  0.29 & $W_{obs}$(TJH10) \\
 13 & Al I  &   1 &  1.73 &      & $-$4.74 & $-$0.74 & &  2.37 &    & $-$0.10 & syn \\
 14 & Si I  &   1 &  3.62 &      & $-$3.93 &  0.07 &   &  3.60 &      &  0.05 & syn \\
 20 & Ca II &   1 &  2.86 &      & $-$3.50 &  0.50 &   &  2.82 &      &  0.46 & syn \\
 22 & Ti II &   9 &  1.19 & 0.12 & $-$3.74 &  0.26 &   &  1.29 & 0.13 &  0.36 & $W_{obs}$(TJH10) \\
 26 & Fe I  &  16 &  3.59 & 0.11 & $-$3.91 &  0.09 &   &  3.86 & 0.13 &  0.36 & idem \\
 26 & Fe II &   2 &  3.50 & 0.20 & $-$4.00 &  0.00 &   &  3.50 & 0.20 &  0.00 & idem \\
 28 & Ni I  &   2 &  1.93 & 0.10 & $-$4.32 & $-$0.32 & &       &      &       & idem \\
 38 & Sr II &   2 & $-$2.22 & 0.00 & $-$5.12 & $-$1.12 & & $-$1.99 & 0.00 & $-$0.89 & syn \\
 56 & Ba II &   1 & $-$2.66 &      & $-$4.79 & $-$0.79 & & $-$2.44 &      & $-$0.57 & syn \\
\multicolumn{12}{c}{Sculptor 11\_1\_4296, $\Teff$ = 4810 K, log~$g$ = 1.76, [Fe/H] = $-3.70$, $\xi_t$ = 1.9\,\kms} \\  
 11 & Na I  &   2 &  2.34 & 0.08 & $-$3.99 & $-$0.29 &   &  2.31 & 0.13 & $-$0.32 & $W_{obs}$(SJF15) \\
 12 & Mg I  &   3 &  3.29 & 0.04 & $-$4.29 & $-$0.59 &   &  3.58 & 0.11 & $-$0.30 & $W_{obs}$(SJF15) \\
 13 & Al I  &   1 &  1.82 &      & $-$4.65 & $-$0.95 &   &  2.39 &      & $-$0.38 & syn  \\
 20 & Ca II &   1 &  2.56 &      & $-$3.80 & $-$0.10 &   &  2.62 &      & $-$0.04 & syn  \\
 22 & Ti II &  11 &  1.50 & 0.17 & $-$3.43 &  0.27   &   &  1.56 & 0.16 &  0.33   & $W_{obs}$(SJF15) \\
 26 & Fe I  &  21 &  3.59 & 0.37 & $-$3.91 & $-$0.21 &   &  3.82 & 0.41 &  0.02   & idem \\
 26 & Fe II &   2 &  3.80 & 0.00 & $-$3.70 &  0.00   &   &  3.80 & 0.00 &  0.00   & idem \\
\multicolumn{12}{c}{Sculptor  6\_6\_402, $\Teff$ = 4890 K, log~$g$ = 1.78, [Fe/H] = $-3.66$, $\xi_t$ = 1.8\,\kms} \\
 11 & Na I  &   2 &  2.63 & 0.08 & $-$3.70 & $-$0.04 & &2.59 & 0.03 & $-$0.08 & $W_{obs}$(SJF15) \\
 12 & Mg I  &   2 &  4.40 & 0.16 & $-$3.18 &  0.48 &   &  4.43 & 0.10 &  0.51 & $W_{obs}$(SJF15) \\
 13 & Al I  &   1 &  1.56 & 0.20 & $-$4.91 & $-$1.25 & &2.22 & 0.20 & $-$0.59 & syn \\
 20 & Ca II &   1 &  3.00 & 0.20 & $-$3.36 &  0.30 &   &  3.03 & 0.20 &  0.33 & syn \\
 22 & Ti II &   4 &  1.62 & 0.28 & $-$3.31 &  0.35 &   &  1.68 & 0.29 &  0.41 & $W_{obs}$(SJF15) \\
 26 & Fe I  &  20 &  3.95 & 0.33 & $-$3.55 &  0.11 &   &  4.20 & 0.34 &  0.36 & idem \\
 26 & Fe II &   4 &  3.84 & 0.04 & $-$3.66 &  0.00 &   &  3.84 & 0.04 &  0.00 & idem \\
 28 & Ni I  &   2 &  2.74 & 0.15 & $-$3.51 &  0.15 &   &       &      &       & idem \\
 38 & Sr II &   1 & $-$1.51 & 0.00 & $-$4.41 & $-$0.75 & & $-$1.37 & 0.00 & $-$0.61 & syn \\
 56 & Ba II &   1 & $-$2.03 & 0.10 & $-$4.16 & $-$0.50 & & $-$1.82 & 0.10 & $-$0.29 & $W_{obs}$(SJF15) \\
\multicolumn{12}{c}{Sculptor S1020549, $\Teff$ = 4650 K, log~$g$ = 1.35, [Fe/H] = $-3.67$, $\xi_t$ = 2.0\,\kms} \\
 11 & Na I  &   2 &  2.48 & 0.01 & $-$3.85 & $-$0.18 & &2.42 & 0.08 & $-$0.23 & $W_{obs}$(SJF15) \\
 12 & Mg I  &   2 &  4.27 & 0.14 & $-$3.31 &  0.36 &   &  4.28 & 0.07 &  0.37 & $W_{obs}$(SJF15) \\
 13 & Al I  &   1 &  1.55 & 0.20 & $-$4.92 & $-$1.25 & &2.10 & 0.20 & $-$0.70 & syn \\
 14 & Si I  &   1 &  4.32 & 0.20 & $-$3.23 &  0.44 &   &  4.26 & 0.20 &  0.38 & syn \\
 20 & Ca I  &   2 &  2.98 & 0.08 & $-$3.38 &  0.29 &   &  3.15 & 0.12 &  0.46 & $W_{obs}$(SJF15) \\
 22 & Ti I  &   2 &  1.69 & 0.00 & $-$3.24 &  0.43 &   &  2.01 & 0.03 &  0.75 & idem \\
 22 & Ti II &  16 &  1.62 & 0.22 & $-$3.31 &  0.36 &   &  1.64 & 0.23 &  0.38 & idem \\
 26 & Fe I  &  38 &  3.71 & 0.22 & $-$3.79 & $-$0.12 & &  3.99 & 0.27 &  0.16 & idem \\
 26 & Fe II &   5 &  3.83 & 0.15 & $-$3.67 &  0.00 &   &  3.83 & 0.15 &  0.00 & idem \\
 28 & Ni I  &   1 &  2.59 & 0.00 & $-$3.66 &  0.01 &   &       &      &       & idem \\
\multicolumn{12}{c}{Sculptor 1019417, $\Teff$ = 4280 K, log~$g$ = 0.50, [Fe/H] = $-2.48$, $\xi_t$ = 2.0\,\kms} \\
 11 & Na I  &   2 &  3.16 & 0.00 & $-$3.17 & $-$0.69 &   &  3.16 & 0.00 & $-$0.69 &  $W_{obs}$(KC12)\\
 12 & Mg I  &   5 &  5.76 & 0.22 & $-$1.82 &  0.66   &   &  5.73 & 0.08 &  0.63   &  idem \\
 13 & Al I  &   1 &  3.50 & 0.20 & $-$2.97 & $-$0.49 &   &  3.70 & 0.20 & $-$0.29 &  idem\\
 20 & Ca I  &  13 &  4.16 & 0.11 & $-$2.20 &  0.28   &   &  4.34 & 0.11 &  0.46   &  idem\\
 22 & Ti I  &   8 &  2.46 & 0.16 & $-$2.47 &  0.01   &   &  2.90 & 0.13 &  0.45   &  idem \\
 22 & Ti II &   5 &  2.97 & 0.09 & $-$1.96 &  0.52   &   &  2.98 & 0.09 &  0.53   &  idem \\
 26 & Fe I  &  32 &  5.00 & 0.17 & $-$2.50 & $-$0.02 &   &  5.12 & 0.16 &  0.10   &  idem \\
 26 & Fe II &  10 &  5.02 & 0.18 & $-$2.48 &  0.00   &   &  5.02 & 0.18 &  0.00   &  idem \\
 28 & Ni I  &   5 &  3.80 & 0.05 & $-$2.45 &  0.03   &   &       &      &         &  idem \\
 38 & Sr II &   1 &  0.19 &      & $-$2.71 & $-$0.23 &   &  0.39 &      & $-$0.03 &  idem \\
 56 & Ba II &   3 & $-$0.85 & 0.07 & $-$2.98 & $-$0.50 & & $-$0.85 &0.02 &$-$0.50 &  idem \\
 63 & Eu II &   1 & $-$2.25 &      & $-$2.76 & $-$0.28 & & $-$2.13 &    & $-$0.16 &  idem \\
\multicolumn{12}{c}{Fornax 05-42, $\Teff$ = 4325 K, log~$g$ = 0.70, [Fe/H] = $-3.37$, $\xi_t$ = 2.3\,\kms} \\
 11 & Na I  &   2 &  2.70 & 0.06 & $-$3.63 & $-$0.26 &   &  2.51 & 0.10 & $-$0.45 & $W_{obs}$(TJH10) \\
 12 & Mg I  &   3 &  4.51 & 0.10 & $-$3.07 &  0.30   &   &  4.46 & 0.14 &  0.25   & $W_{obs}$(TJH10) \\
 13 & Al I  &   1 &  2.07 &      & $-$4.40 & $-$1.03 &   &  2.37 &      & $-$0.73 & syn \\
 14 & Si I  &   2 &  4.30 & 0.00 & $-$3.25 &  0.12   &   &  4.28 & 0.00 &  0.10   & syn \\
 20 & Ca I  &   3 &  3.24 & 0.29 & $-$3.12 &  0.25   &   &  3.43 & 0.22 &  0.44   & $W_{obs}$(TJH10) \\
 22 & Ti I  &   3 &  1.32 & 0.07 & $-$3.61 & $-$0.24 &   &  1.68 & 0.06 &  0.12   & idem \\
 22 & Ti II &   6 &  1.76 & 0.05 & $-$3.17 &  0.20   &   &  1.78 & 0.04 &  0.22   & idem \\
 26 & Fe I  &  20 &  3.83 & 0.19 & $-$3.67 & $-$0.30 &   &  4.03 & 0.17 & $-$0.10 & idem \\
 26 & Fe II &   2 &  4.13 & 0.08 & $-$3.37 &  0.00   &   &  4.13 & 0.08 &  0.00   & idem \\
 28 & Ni I  &   1 &  2.43 &      & $-$3.82 & $-$0.45 &   &       &      &         & idem \\
 38 & Sr II &   2 & $-$0.26 & 0.03 & $-$3.16 &  0.21 &   & $-$0.06 & 0.03 &  0.41 & syn \\
 56 & Ba II &   2 & $-$1.93 & 0.02 & $-$4.06 & $-$0.69&& $-$1.79 & 0.07 & $-$0.55 & syn \\
\multicolumn{12}{c}{Sextans 11-04, $\Teff$ = 4380 K, log~$g$ = 0.57, [Fe/H] = $-2.60$, $\xi_t$ = 2.2\,\kms} \\
 11 & Na I  &   2 &  3.48 & 0.02 & $-$2.85 & $-$0.25 &   &  3.33 & 0.03 & $-$0.40 & $W_{obs}$(TJH10) \\
 12 & Mg I  &   3 &  5.17 & 0.02 & $-$2.41 &  0.19   &   &  5.22 & 0.07 &  0.24   & $W_{obs}$(TJH10) \\
 13 & Al I  &   1 &  3.12 & 0.20 & $-$3.35 & $-$0.75 &   &  3.32 & 0.20 & $-$0.55 & syn \\
 14 & Si I  &   1 &  5.16 & 0.00 & $-$2.39 &  0.21   &   &  5.16 & 0.00 &  0.21   & syn \\
 20 & Ca I  &   6 &  3.75 & 0.16 & $-$2.61 & $-$0.01 &   &  3.90 & 0.16 &  0.14   & $W_{obs}$(TJH10) \\
 22 & Ti I  &   7 &  2.02 & 0.06 & $-$2.91 & $-$0.31 &   &  2.49 & 0.13 &  0.16   & idem \\
 22 & Ti II &   7 &  2.40 & 0.10 & $-$2.53 &  0.07   &   &  2.42 & 0.10 &  0.09   & idem \\
 26 & Fe I  &  37 &  4.68 & 0.14 & $-$2.82 & $-$0.22 &   &  4.84 & 0.13 & $-$0.06 & idem \\
 26 & Fe II &   4 &  4.90 & 0.12 & $-$2.60 &  0.00   &   &  4.90 & 0.12 &  0.00   & idem \\
 28 & Ni I  &   1 &  3.22 &      & $-$3.03 & $-$0.43 &   &       &      &         & idem \\
 38 & Sr II &   2 & $-$0.39 & 0.15 & $-$3.29 & $-$0.69& & $-$0.21 & 0.14 & $-$0.51& syn \\
 56 & Ba II &   2 & $-$1.59 & 0.00 & $-$3.72 & $-$1.12& & $-$1.49 & 0.05 & $-$1.02& syn \\
\multicolumn{12}{c}{Sextans 24-72, $\Teff$ = 4400 K, log~$g$ = 0.76, [Fe/H] = $-2.84$, $\xi_t$ = 2.2\,\kms} \\
 11 & Na I  &   2 &  4.48 & 0.11 & $-$1.85 &  0.99 &   &  4.34 & 0.06 &  0.85 & $W_{obs}$(TJH10) \\
 12 & Mg I  &   3 &  4.86 & 0.05 & $-$2.72 &  0.12 &   &  4.91 & 0.07 &  0.17 & $W_{obs}$(TJH10) \\
 13 & Al I  &   1 &  2.76 &      & $-$3.71 & $-$0.87 & &  2.96 &     &$-$0.67 & syn \\
 14 & Si I  &   1 &  4.69 & 0.00 & $-$2.86 & $-$0.02 & &  4.69 & 0.00&$-$0.02 & syn \\
 20 & Ca I  &   4 &  3.59 & 0.10 & $-$2.77 &  0.07 &   &  3.77 & 0.14 &  0.25 & $W_{obs}$(TJH10) \\
 22 & Ti I  &   6 &  1.85 & 0.08 & $-$3.08 & $-$0.24 & &  2.22 & 0.10 &  0.13 & idem \\
 22 & Ti II &   7 &  2.23 & 0.10 & $-$2.70 &  0.14 &   &  2.24 & 0.10 &  0.15 & idem \\
 26 & Fe I  &  43 &  4.55 & 0.14 & $-$2.95 & $-$0.11 & &  4.71 & 0.14 &  0.05 & idem \\
 26 & Fe II &   3 &  4.66 & 0.05 & $-$2.84 &  0.00 &   &  4.66 & 0.05 &  0.00 & idem \\
 28 & Ni I  &   1 &  3.33 &      & $-$2.92 & $-$0.08 & &       &      &       & idem \\
 38 & Sr II &   1 & $-$0.54 &      & $-$3.44 & $-$0.60 & & $-$0.37 & &$-$0.43 & syn \\
 56 & Ba II &   1 & $-$1.92 & 0.00 & $-$4.05 & $-$1.21 & & $-$1.79 & 0.00 & $-$1.08 & syn \\
\multicolumn{12}{c}{Ursa Minor 396, $\Teff$ = 4320 K, log~$g$ = 0.70, [Fe/H] = $-2.26$, $\xi_t$ = 2.5\,\kms} \\
 12 & Mg I  &   3 &  5.48 & 0.18 & $-$2.10 &  0.16 &   &  5.40 & 0.18 &  0.08 & $W_{obs}$(UCK15) \\
 20 & Ca I  &   9 &  4.18 & 0.16 & $-$2.18 &  0.08 &   &  4.30 & 0.18 &  0.20 & idem \\
 22 & Ti I  &   8 &  2.75 & 0.26 & $-$2.18 &  0.08 &   &  3.10 & 0.28 &  0.43 & idem \\
 22 & Ti II &  10 &  2.92 & 0.29 & $-$2.01 &  0.25 &   &  2.92 & 0.29 &  0.25 & idem \\
 26 & Fe I  &  26 &  5.04 & 0.14 & $-$2.46 & $-$0.20 && 5.13 & 0.14 & $-$0.11 & idem \\
 26 & Fe II &   5 &  5.24 & 0.05 & $-$2.26 &  0.00 &   &  5.24 & 0.05 &  0.00 & idem \\
 28 & Ni I  &   5 &  3.80 & 0.13 & $-$2.45 & $-$0.19 &   &       &      &     & idem   \\
\multicolumn{12}{c}{Ursa Minor 446, $\Teff$ = 4600 K, log~$g$ = 1.37, [Fe/H] = $-2.52$, $\xi_t$ = 2.5\,\kms} \\
 12 & Mg I  &   2 &  5.27 & 0.12 & $-$2.31 &  0.21 &   &  5.41 & 0.03 &  0.35 & $W_{obs}$(UCK15) \\
 20 & Ca I  &   5 &  4.03 & 0.28 & $-$2.33 &  0.19 &   &  4.07 & 0.28 &  0.23 & idem \\
 22 & Ti I  &   4 &  2.76 & 0.25 & $-$2.17 &  0.35 &   &  3.00 & 0.27 &  0.59 & idem \\
 22 & Ti II &   7 &  2.95 & 0.43 & $-$1.98 &  0.54 &   &  2.96 & 0.44 &  0.55 & idem \\
 26 & Fe I  &  28 &  4.88 & 0.27 & $-$2.62 & $-$0.10 & &  5.00 & 0.27 &  0.02 & idem \\
 26 & Fe II &   3 &  4.98 & 0.28 & $-$2.52 &  0.00 &   &  4.98 & 0.28 &  0.00 & idem \\
 28 & Ni I  &   1 &  3.90 & 0.20 & $-$2.35 &  0.17 &   &       &      &       & idem \\
\multicolumn{12}{c}{Ursa Minor 718, $\Teff$ = 4630 K, log~$g$ = 1.13, [Fe/H] = $-2.00$, $\xi_t$ = 2.0\,\kms} \\  
 12 & Mg I  &   3 &  5.77 & 0.06 & $-$1.81 &  0.19 &   &  5.81 & 0.21 &  0.23 & $W_{obs}$(UCK15) \\
 20 & Ca I  &  10 &  4.54 & 0.18 & $-$1.82 &  0.18 &   &  4.63 & 0.26 &  0.27 & idem \\
 22 & Ti I  &   6 &  2.92 & 0.12 & $-$2.01 & $-$0.01 & &  3.16 & 0.11 &  0.23 & idem \\
 22 & Ti II &   6 &  3.15 & 0.18 & $-$1.78 &  0.22 &   &  3.15 & 0.18 &  0.22 & idem \\
 26 & Fe I  &  32 &  5.45 & 0.19 & $-$2.05 & $-$0.05 & &  5.56 & 0.18 &  0.06 & idem \\
 26 & Fe II &   3 &  5.50 & 0.12 & $-$2.00 &  0.00 &   &  5.50 & 0.12 &  0.00 & idem \\
 28 & Ni I  &   6 &  4.18 & 0.12 & $-$2.07 & $-$0.07 & &       &      &       & idem \\
\multicolumn{12}{c}{Ursa Minor 20103, $\Teff$ = 4780 K, log~$g$ = 1.55, [Fe/H] = $-3.09$, $\xi_t$ = 2.0\,\kms} \\  
 11 & Na I  &   2 &  3.19 & 0.26 & $-$3.14 & $-$0.05 && 2.94 & 0.17 & $-$0.30 &  $W_{obs}$(KC12) \\
 12 & Mg I  &   4 &  4.85 & 0.02 & $-$2.73 &  0.36 &   &  4.91 & 0.10 &  0.42 &  idem \\
 13 & Al I  &   1 &  2.09 & 0.20 & $-$4.38 & $-$1.29 && 2.44 & 0.20 & $-$0.94 &  idem \\
 14 & Si I  &   1 &  4.34 & 0.00 & $-$3.21 & $-$0.12 && 4.31 & 0.00 & $-$0.15 &  idem \\
 20 & Ca I  &   4 &  3.40 & 0.11 & $-$2.96 &  0.13 &   &  3.62 & 0.06 &  0.35 &  idem \\
 22 & Ti I  &   2 &  1.87 & 0.17 & $-$3.06 &  0.03 &   &  2.20 & 0.18 &  0.36 &  idem \\
 22 & Ti II &   4 &  1.89 & 0.18 & $-$3.04 &  0.05 &   &  1.91 & 0.23 &  0.07 &  idem \\
 26 & Fe I  &  34 &  4.33 & 0.14 & $-$3.17 & $-$0.08 & &  4.53 & 0.14 &  0.12 &  idem \\
 26 & Fe II &   7 &  4.41 & 0.17 & $-$3.09 &  0.00 &   &  4.41 & 0.17 &  0.00 &  idem \\
 38 & Sr II &   2 & $-$1.05 & 0.06 & $-$3.95 & $-$0.86 & & $-$1.03 & 0.05 & $-$0.84 & idem  \\
 56 & Ba II &   2 & $-$1.71 & 0.26 & $-$3.84 & $-$0.75 & & $-$1.59 & 0.23 & $-$0.63 & idem  \\
\multicolumn{12}{c}{Ursa Minor COS233, $\Teff$ = 4370 K, log~$g$ = 0.77, [Fe/H] = $-2.23$, $\xi_t$ = 2.0\,\kms} \\  
 11 & Na I  &   2 &  3.68 & 0.01 & $-$2.65 & $-$0.42 && 3.54 & 0.03 & $-$0.56 & $W_{obs}$(CH10) \\
 12 & Mg I  &   5 &  5.65 & 0.10 & $-$1.93 &  0.30 &   &  5.63 & 0.01 &  0.28 & idem \\
 13 & Al I  &   1 &  3.38 & 0.30 & $-$3.09 & $-$0.86 && 3.48 & 0.30 & $-$0.76 & idem \\
 20 & Ca I  &  13 &  4.17 & 0.09 & $-$2.19 &  0.04 &   &  4.31 & 0.10 &  0.18 & idem \\
 22 & Ti I  &   9 &  2.51 & 0.11 & $-$2.42 & $-$0.19 & &  2.86 & 0.14 &  0.16 & idem \\
 22 & Ti II &   5 &  3.12 & 0.21 & $-$1.81 &  0.42 &   &  3.12 & 0.21 &  0.42 & idem \\
 26 & Fe I  &  29 &  5.14 & 0.11 & $-$2.36 & $-$0.13 && 5.23 & 0.11 & $-$0.04 & idem \\
 26 & Fe II &   8 &  5.27 & 0.11 & $-$2.23 &  0.00 &   &  5.27 & 0.11 &  0.00 & idem \\
 28 & Ni I  &   4 &  3.85 & 0.04 & $-$2.40 & $-$0.17 & &       &      &       & idem \\
 38 & Sr II &   1 &  0.15 & 0.20 & $-$2.75 & $-$0.52 && 0.23 & 0.20 & $-$0.44 & idem \\
 56 & Ba II &   3 & $-$0.26 & 0.06 & $-$2.39 & $-$0.16 && $-$0.31 & 0.11 & $-$0.21 & idem \\
\multicolumn{12}{c}{Ursa Minor 28104, $\Teff$ = 4275 K, log~$g$ = 0.65, [Fe/H] = $-2.12$, $\xi_t$ = 2.0\,\kms} \\  
 11 & Na I  &   2 &  3.76 & 0.22 & $-$2.57 & $-$0.45 &   &  3.71 & 0.24 & $-$0.50 & $W_{obs}$(CH10) \\
 12 & Mg I  &   5 &  5.70 & 0.17 & $-$1.88 &  0.24   &   &  5.67 & 0.07 &  0.21   & idem \\
 13 & Al I  &   1 &  3.58 & 0.30 & $-$2.89 & $-$0.77 &   &  3.70 & 0.30 & $-$0.65 & idem \\
 20 & Ca I  &  14 &  4.12 & 0.09 & $-$2.24 & $-$0.12 &   &  4.27 & 0.09 &  0.03   & idem \\
 22 & Ti I  &   9 &  2.33 & 0.12 & $-$2.60 & $-$0.48 &   &  2.73 & 0.11 & $-$0.08 & idem \\
 22 & Ti II &   6 &  3.06 & 0.11 & $-$1.87 &  0.25   &   &  3.06 & 0.11 &  0.25   & idem \\
 26 & Fe I  &  25 &  5.15 & 0.13 & $-$2.35 & $-$0.23 &   &  5.23 & 0.13 & $-$0.15 & idem \\
 26 & Fe II &   6 &  5.38 & 0.07 & $-$2.12 &  0.00   &   &  5.38 & 0.07 &  0.00   & idem \\
 28 & Ni I  &   4 &  3.96 & 0.05 & $-$2.29 & $-$0.17 &   &       &      &         & idem \\
 38 & Sr II &   1 &  0.29 & 0.00 & $-$2.61 & $-$0.49 &   &  0.42 & 0.00 & $-$0.36 & idem \\
 56 & Ba II &   3 & $-$0.94 & 0.02 & $-$3.07 & $-$0.95 & & $-$0.92 & 0.01&$-$0.93 & idem \\
 63 & Eu II &   1 & $-$2.25 &      & $-$2.76 & $-$0.28 & & $-$2.13 &    & $-$0.16 & idem \\
\multicolumn{12}{c}{Ursa Minor 41065, $\Teff$ = 4350 K, log~$g$ = 0.63, [Fe/H] = $-2.48$, $\xi_t$ = 2.0\,\kms} \\  
 11 & Na I  &   2 &  3.60 & 0.05 & $-$2.73 & $-$0.25 && 3.49 & 0.04 & $-$0.36 & $W_{obs}$(CH10) \\
 12 & Mg I  &   4 &  5.57 & 0.15 & $-$2.01 &  0.47 &   &  5.57 & 0.11 &  0.47 & idem \\
 14 & Si I  &   1 &  5.12 & 0.00 & $-$2.43 &  0.05 &   &  5.12 & 0.00 &  0.05 & idem \\
 20 & Ca I  &  11 &  4.00 & 0.11 & $-$2.36 &  0.12 &   &  4.19 & 0.12 &  0.31 & idem \\
 22 & Ti I  &   9 &  2.23 & 0.14 & $-$2.70 & $-$0.22 & &  2.67 & 0.17 &  0.22 & idem \\
 22 & Ti II &   6 &  2.87 & 0.19 & $-$2.06 &  0.42 &   &  2.88 & 0.19 &  0.43 & idem \\
 26 & Fe I  &  34 &  4.92 & 0.11 & $-$2.58 & $-$0.10 & &  5.05 & 0.11 &  0.03 & idem \\
 26 & Fe II &   7 &  5.02 & 0.17 & $-$2.48 &  0.00 &   &  5.02 & 0.17 &  0.00 & idem \\
 28 & Ni I  &   5 &  3.60 & 0.05 & $-$2.65 & $-$0.17 & &       &      &       & idem \\
 38 & Sr II &   1 &  0.19 & 0.00 & $-$2.71 & $-$0.23 && 0.36 & 0.00 & $-$0.06 & idem \\
 56 & Ba II &   3 & $-$0.58 & 0.08 & $-$2.71 & $-$0.23 & & $-$0.62 & 0.03 & $-$0.27 & idem \\
 63 & Eu II &   1 & $-$1.57 &      & $-$2.08 &  0.40 & & $-$1.44 &    &  0.53 & idem \\
\multicolumn{12}{c}{Ursa Minor JI19, $\Teff$ = 4530 K, log~$g$ = 1.00, [Fe/H] = $-3.02$, $\xi_t$ = 2.0\,\kms} \\   
 11 & Na I  &   2 &  3.22 & 0.08 & $-$3.11 & $-$0.09 && 2.98 & 0.02 & $-$0.33 & $W_{obs}$(CH10) \\
 12 & Mg I  &   4 &  4.89 & 0.03 & $-$2.69 &  0.33 &   &  4.92 & 0.11 &  0.36 & idem \\
 13 & Al I  &   1 &  3.07 & 0.20 & $-$3.40 & $-$0.38 && 3.14 & 0.20 & $-$0.31 & idem \\
 14 & Si I  &   2 &  5.00 & 0.08 & $-$2.55 &  0.47 &   &  5.05 & 0.15 &  0.52 & idem \\
 20 & Ca I  &   9 &  3.58 & 0.13 & $-$2.78 &  0.24 &   &  3.78 & 0.15 &  0.44 & idem \\
 22 & Ti I  &   4 &  2.14 & 0.04 & $-$2.79 &  0.23 &   &  2.47 & 0.06 &  0.56 & idem \\
 22 & Ti II &   5 &  2.32 & 0.18 & $-$2.61 &  0.41 &   &  2.33 & 0.18 &  0.42 & idem \\
 26 & Fe I  &  42 &  4.32 & 0.22 & $-$3.18 & $-$0.16 & &  4.50 & 0.22 &  0.02 & idem \\
 26 & Fe II &   9 &  4.48 & 0.15 & $-$3.02 &  0.00 &   &  4.48 & 0.15 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.12 & 0.06 & $-$3.13 & $-$0.11 & &       &      &       & idem \\
 38 & Sr II &   1 & $-$0.28 & 0.00 & $-$3.18 & $-$0.16 &&$-$0.18 & 0.00 & $-$0.06   & idem \\
 56 & Ba II &   2 & $-$1.96 & 0.32 & $-$4.09 & $-$1.07 & & $-$1.82 & 0.36 & $-$0.93 & idem \\
 63 & Eu II &   1 & $-$2.13 &      & $-$2.64 &  0.38 &   & $-$1.94 &      &  0.57   & idem \\
\multicolumn{12}{c}{Ursa Minor 33533, $\Teff$ = 4430 K, log~$g$ = 0.75, [Fe/H] = $-3.14$, $\xi_t$ = 2.0\,\kms} \\    
 11 & Na I  &   2 &  2.84 & 0.08 & $-$3.49 & $-$0.35 &   &  2.66 & 0.03 & $-$0.53 & $W_{obs}$(CH10) \\
 12 & Mg I  &   4 &  4.68 & 0.06 & $-$2.90 &  0.24   &   &  4.73 & 0.09 &  0.29   & idem \\
 13 & Al I  &   1 &  3.04 & 0.20 & $-$3.43 & $-$0.29 &   &  3.18 & 0.20 & $-$0.15 & idem \\
 14 & Si I  &   1 &  4.21 & 0.00 & $-$3.34 & $-$0.20 &   &  4.21 & 0.00 & $-$0.20 & idem \\
 20 & Ca I  &   6 &  3.12 & 0.20 & $-$3.24 & $-$0.10 &   &  3.36 & 0.11 &  0.14   & idem \\
 22 & Ti I  &   6 &  1.56 & 0.10 & $-$3.37 & $-$0.23 &   &  1.96 & 0.09 &  0.17   & idem \\
 22 & Ti II &   9 &  1.89 & 0.14 & $-$3.04 &  0.10   &   &  1.91 & 0.15 &  0.12   & idem \\
 26 & Fe I  &  42 &  4.14 & 0.16 & $-$3.36 & $-$0.22 &   &  4.33 & 0.16 & $-$0.03 & idem \\
 26 & Fe II &  10 &  4.36 & 0.12 & $-$3.14 &  0.00   &   &  4.36 & 0.12 &  0.00   & idem \\
 28 & Ni I  &   2 &  2.81 & 0.10 & $-$3.44 & $-$0.30 &   &       &      &         & idem \\
 38 & Sr II &   1 & $-$0.05 & 0.00 & $-$2.95 &  0.19 &   &  0.13 & 0.00 &  0.37   & idem \\
 56 & Ba II &   2 & $-$2.01 & 0.07 & $-$4.14 & $-$1.00 & & $-$1.86 & 0.12& $-$0.85& idem \\
 63 & Eu II &   1 & $-$2.40 &      & $-$2.91 &  0.23 &   & $-$2.19 &    &  0.44   & idem \\
\multicolumn{12}{c}{Ursa Minor 36886, $\Teff$ = 4400 K, log~$g$ = 0.82, [Fe/H] = $-2.56$, $\xi_t$ = 2.0\,\kms} \\    
 11 & Na I  &   2 &  3.60 & 0.10 & $-$2.73 & $-$0.17 &   &  3.40 & 0.11 & $-$0.37 & $W_{obs}$(CH10) \\
 12 & Mg I  &   5 &  5.32 & 0.06 & $-$2.26 &  0.30   &   &  5.33 & 0.05 &  0.31   & idem \\
 13 & Al I  &   1 &  2.49 & 0.20 & $-$3.98 & $-$1.42 &   &  2.65 & 0.20 & $-$1.26 & idem \\
 14 & Si I  &   1 &  5.00 & 0.00 & $-$2.55 &  0.01   &   &  5.00 & 0.00 &  0.01   & idem \\
 20 & Ca I  &  12 &  3.89 & 0.12 & $-$2.47 &  0.09   &   &  4.05 & 0.12 &  0.25   & idem \\
 22 & Ti I  &   9 &  2.18 & 0.10 & $-$2.75 & $-$0.19 &   &  2.52 & 0.15 &  0.15   & idem \\
 22 & Ti II &   6 &  2.78 & 0.08 & $-$2.15 &  0.41   &   &  2.79 & 0.08 &  0.42   & idem \\
 26 & Fe I  &  40 &  4.80 & 0.15 & $-$2.70 & $-$0.14 &   &  4.92 & 0.15 & $-$0.02 & idem \\
 26 & Fe II &   8 &  4.94 & 0.09 & $-$2.56 &  0.00   &   &  4.94 & 0.09 &  0.00   & idem \\
 28 & Ni I  &   5 &  3.58 & 0.10 & $-$2.67 & $-$0.11 &   &       &      &         & idem \\
 38 & Sr II &   1 &  0.03 & 0.00 & $-$2.87 & $-$0.31 &   &  0.17 & 0.00 & $-$0.17 & idem \\
 56 & Ba II &   3 & $-$0.64 & 0.06 & $-$2.77 & $-$0.21 & & $-$0.68 &0.08& $-$0.25 & idem \\
 63 & Eu II &   1 & $-$1.58 &      & $-$2.09 &  0.47 &   & $-$1.45 &    &  0.60   & idem \\
\multicolumn{12}{c}{Bo\"otes I 033, $\Teff$ = 4730 K, log~$g$ = 1.4, [Fe/H] = $-2.28$, $\xi_t$ = 2.3\,\kms} \\
 11 & Na I  &   1 &  4.03 &      & $-$2.30 & $-$0.04 & &  3.51 &    & $-$0.56 & $W_{obs}$(GNM13) \\
 12 & Mg I  &   1 &  5.68 &      & $-$1.90 &  0.36 &   &  5.61 &      &  0.29 & idem \\
 20 & Ca I  &   8 &  4.17 & 0.18 & $-$2.19 &  0.07 &   &  4.30 & 0.22 &  0.20 & idem \\
 22 & Ti I  &   5 &  2.52 & 0.27 & $-$2.41 & $-$0.15 & &  2.73 & 0.30 &  0.06 & idem \\
 22 & Ti II &   3 &  2.74 & 0.23 & $-$2.19 &  0.07 &   &  2.74 & 0.23 &  0.07 & idem \\
 26 & Fe I  &  33 &  5.18 & 0.17 & $-$2.32 & $-$0.06 & &  5.29 & 0.17 &  0.05 & idem \\
 26 & Fe II &   4 &  5.24 & 0.16 & $-$2.26 &  0.00 &   &  5.24 & 0.16 &  0.00 & idem \\
 28 & Ni I  &   3 &  3.82 & 0.14 & $-$2.43 & $-$0.17 & &       &      &       & idem \\
 56 & Ba II &   3 & $-$0.73 & 0.15 & $-$2.86 & $-$0.60 &   & $-$0.73 & 0.19 & $-$0.60 & idem \\
\multicolumn{12}{c}{Bo\"otes I 041, $\Teff$ = 4750 K, log~$g$ = 1.6, [Fe/H] = $-1.54$, $\xi_t$ =  2.0\,\kms} \\
 12 & Mg I  &   1 &  6.63 &      & $-$0.95 &  0.59   &   &  6.46 &      &  0.42 & $W_{obs}$(GNM13) \\
 20 & Ca I  &   9 &  4.87 & 0.29 & $-$1.49 &    0.05 &   &  4.93 & 0.29 &  0.11 & idem \\
 22 & Ti I  &   2 &  4.01 & 0.12 & $-$0.92 &  0.62   &   &  4.17 & 0.14 &  0.78 & idem \\
 22 & Ti II &   1 &  4.19 &      & $-$0.74 &  0.80   &   &  4.19 &      &  0.80 & idem \\
 26 & Fe I  &  16 &  5.79 & 0.23 & $-$1.71 & $-$0.17 &   &5.86 & 0.23 & $-$0.10 & idem \\
 26 & Fe II &   2 &  5.96 & 0.07 & $-$1.54 &  0.00   &   &  5.96 & 0.07 &  0.00 & idem \\
 28 & Ni I  &   1 &  4.19 &      & $-$2.06 & $-$0.52 &   &       &      &       & idem \\
 56 & Ba II &   2 & $-$0.02 & 0.15 & $-$2.15 & $-$0.61&& $-$0.13 & 0.15 & $-$0.72&idem \\
\multicolumn{12}{c}{Bo\"otes I 094, $\Teff$ = 4570 K, log~$g$ = 1.01, [Fe/H] = $-2.69$, $\xi_t$ = 2.2\,\kms} \\
 11 & Na I  &   1 &  3.54 & 0.20 & $-$2.79 & $-$0.10 && 3.27 & 0.20 & $-$0.37 & $W_{obs}$(GNM13) \\
 12 & Mg I  &   1 &  5.26 & 0.20 & $-$2.32 &  0.37 &   &  5.27 & 0.20 &  0.38 & idem \\
 20 & Ca I  &   6 &  3.70 & 0.09 & $-$2.66 &  0.03 &   &  3.84 & 0.06 &  0.17 & idem \\
 22 & Ti I  &   6 &  2.16 & 0.11 & $-$2.77 & $-$0.08 & &  2.44 & 0.13 &  0.20 & idem \\
 22 & Ti II &   5 &  2.33 & 0.10 & $-$2.60 &  0.09 &   &  2.35 & 0.10 &  0.11 & idem \\
 26 & Fe I  &  41 &  4.55 & 0.16 & $-$2.95 & $-$0.26 && 4.72 & 0.15 & $-$0.09 & idem \\
 26 & Fe II &   2 &  4.81 & 0.08 & $-$2.69 &  0.00 &   &  4.81 & 0.08 &  0.00 & idem \\
 28 & Ni I  &   3 &  3.33 & 0.16 & $-$2.92 & $-$0.23 & &       &      &       & idem \\
 56 & Ba II &   2 & $-$1.74 & 0.40 & $-$3.87 & $-$1.18 & & $-$1.61 & 0.46 & $-$1.05 & idem \\
\multicolumn{12}{c}{Bo\"otes I 117, $\Teff$ = 4700 K, log~$g$ = 1.4, [Fe/H] = $-2.16$, $\xi_t$ = 2.3\,\kms} \\
 12 & Mg I  &   1 &  5.50 &      & $-$2.08 &  0.01 &   &  5.47 &      & $-$0.02 & $W_{obs}$(GNM13) \\
 20 & Ca I  &  11 &  4.30 & 0.13 & $-$2.06 &    0.03 &   &  4.38 & 0.16 &  0.11 & idem \\
 22 & Ti I  &   6 &  2.73 & 0.09 & $-$2.20 & $-$0.11 &   &  2.93 & 0.11 &  0.09 & idem \\
 22 & Ti II &   4 &  2.86 & 0.14 & $-$2.07 &  0.02   &   &  2.86 & 0.14 &  0.02 & idem \\
 26 & Fe I  &  33 &  5.25 & 0.19 & $-$2.25 & $-$0.16 & &  5.35 & 0.19 & $-$0.06 & idem \\
 26 & Fe II &   3 &  5.41 & 0.23 & $-$2.09 &  0.00   &   &  5.41 & 0.23 &  0.00 & idem \\
 28 & Ni I  &   3 &  3.90 & 0.22 & $-$2.35 & $-$0.26 &   &       &      &       & idem \\
 56 & Ba II &   3 & $-$0.85 & 0.42 & $-$2.98 & $-$0.89 && $-$0.77 & 0.46 & $-$0.81 & idem \\
\multicolumn{12}{c}{Bo\"otes I 127, $\Teff$ = 4670 K, log~$g$ = 1.4, [Fe/H] = $-2.01$, $\xi_t$ = 2.3\,\kms} \\
 11 & Na I  &   2 &  3.92 & 0.01 & $-$2.41 & $-$0.48 &   &  3.50 & 0.01 & $-$0.90 & $W_{obs}$(FNG16) \\
 12 & Mg I  &   3 &  5.62 & 0.12 & $-$1.96 & $-$0.03 &   &  5.64 & 0.01 & $-$0.01 & $W_{obs}$(FNG16) \\
 13 & Al I  &   1 &  3.35 &      & $-$3.12 & $-$1.19 &   &  3.40 &      & $-$1.14 & syn \\
 14 & Si I  &   1 &  5.97 &      & $-$1.58 &  0.35   &   &  5.97 &      &  0.35   & syn \\
 20 & Ca I  &  11 &  4.42 & 0.10 & $-$1.94 & $-$0.01 &   &  4.51 & 0.11 &  0.09   & $W_{obs}$(FNG16) \\
 22 & Ti I  &   7 &  3.01 & 0.25 & $-$1.92 &  0.01   &   &  3.20 & 0.27 &  0.20   & idem \\
 22 & Ti II &   3 &  3.09 & 0.02 & $-$1.84 &  0.09   &   &  3.09 & 0.02 &  0.09   & idem \\
 26 & Fe I  &  19 &  5.40 & 0.18 & $-$2.10 & $-$0.17 &   &  5.50 & 0.18 & $-$0.07 & idem \\
 26 & Fe II &   3 &  5.57 & 0.03 & $-$1.93 &  0.00   &   &  5.57 & 0.03 &  0.00   & idem \\
 28 & Ni I  &   2 &  4.20 & 0.05 & $-$2.05 & $-$0.12 &   &       &      &         & idem \\
 38 & Sr II &   1 & $-$0.50 & 0.10 & $-$3.40 & $-$1.47 &   & $-$0.50 & 0.10 & $-$1.47 & syn \\
 56 & Ba II &   2 & $-$0.62 & 0.02 & $-$2.75 & $-$0.82 &   & $-$0.59 & 0.01 & $-$0.79 & syn \\
\multicolumn{12}{c}{Bo\"otes I 130, $\Teff$ = 4730 K, log~$g$ = 1.4, [Fe/H] = $-2.20$, $\xi_t$ = 2.3\,\kms} \\
 11 & Na I  &   1 &  3.94 &      & $-$2.39 & $-$0.19 &   &  3.42 &      & $-$0.71 & $W_{obs}$(GNM13) \\
 12 & Mg I  &   1 &  5.56 &      & $-$2.02 &  0.18   &   &  5.49 &      &  0.11   & idem \\
 20 & Ca I  &   6 &  4.10 & 0.22 & $-$2.26 & $-$0.06 &   &  4.17 & 0.19 &  0.01   & idem \\
 22 & Ti I  &   3 &  2.51 & 0.12 & $-$2.42 & $-$0.22 &   &  2.72 & 0.15 & $-$0.01 & idem \\
 22 & Ti II &   3 &  2.92 & 0.14 & $-$2.01 &  0.19   &   &  2.92 & 0.14 &  0.19   & idem \\
 26 & Fe I  &  32 &  5.15 & 0.18 & $-$2.35 & $-$0.15 &   &  5.26 & 0.18 & $-$0.04 & idem \\
 26 & Fe II &   2 &  5.30 & 0.06 & $-$2.20 &  0.00   &   &  5.30 & 0.06 &  0.00   & idem \\
 28 & Ni I  &   3 &  3.90 & 0.11 & $-$2.35 & $-$0.15 &   &       &      &         & idem \\
 56 & Ba II &   3 & $-$0.87 & 0.42 & $-$3.00 & $-$0.80 & & $-$0.81 & 0.44 & $-$0.74 \\
\multicolumn{12}{c}{Bo\"otes I 980, $\Teff$ = 4760 K, log~$g$ = 1.8, [Fe/H] = $-2.94$, $\xi_t$ = 1.8\,\kms} \\
 11 & Na I  &   2 &  3.50 & 0.06 & $-$2.83 &  0.11 &   &  3.09 & 0.01 & $-$0.30 & $W_{obs}$(FNG16) \\
 12 & Mg I  &   3 &  4.92 & 0.05 & $-$2.66 &  0.28 &   &  5.08 & 0.11 &  0.44   & $W_{obs}$(FNG16) \\
 13 & Al I  &   1 &  2.86 & 0.20 & $-$3.61 & $-$0.67 & &  3.10 & 0.20 & $-$0.43 & syn \\
 14 & Si I  &   1 &  5.04 & 0.20 & $-$2.51 &  0.43 &   &  5.01 & 0.20 &  0.40   & syn \\
 20 & Ca I  &   5 &  3.65 & 0.15 & $-$2.71 &  0.23 &   &  3.81 & 0.15 &  0.39   & $W_{obs}$(FNG16) \\
 22 & Ti I  &   5 &  2.34 & 0.13 & $-$2.59 &  0.35 &   &  2.57 & 0.13 &  0.58   & idem \\
 22 & Ti II &  23 &  2.52 & 0.18 & $-$2.41 &  0.53 &   &  2.52 & 0.18 &  0.53   & idem \\
 26 & Fe I  &  49 &  4.49 & 0.19 & $-$3.01 & $-$0.07 &   &  4.59 & 0.19 &  0.03 & idem \\
 26 & Fe II &   9 &  4.56 & 0.19 & $-$2.94 &  0.00 &   &  4.56 & 0.19 &  0.00   & idem \\
 28 & Ni I  &   3 &  3.38 & 0.19 & $-$2.87 &  0.07 &   &       &      &         & idem \\
 38 & Sr II &   1 & $-$0.98 & 0.20 & $-$3.88 & $-$0.94 &   & $-$0.96 & 0.20 & $-$0.92 & syn \\
 56 & Ba II &   2 & $-$1.77 & 0.01 & $-$3.90 & $-$0.96 &   & $-$1.62 & 0.04 & $-$0.81 & syn \\
\multicolumn{12}{c}{Bo\"otes I 1137, $\Teff$ = 4700 K, log~$g$ = 1.39, [Fe/H] = $-3.76$, $\xi_t$ = 1.9\,\kms} \\
 11 & Na I  &   2 &  2.46 & 0.05 & $-$3.87 & $-$0.11 && 2.40 & 0.10 & $-$0.17 & $W_{obs}$(NYG10) \\
 12 & Mg I  &   5 &  4.28 & 0.10 & $-$3.30 &  0.46   &   &  4.29 & 0.11 &  0.47&idem \\
 13 & Al I  &   1 &  2.14 &      & $-$4.33 & $-$0.57 &   &  2.48 &  & $-$0.23 & idem \\
 14 & Si I  &   1 &  4.25 &      & $-$3.30 &  0.46 &   &  4.18 &      &  0.39 & idem \\
 20 & Ca I  &   7 &  3.16 & 0.09 & $-$3.20 &  0.56 &   &  3.38 & 0.16 &  0.78 & idem \\
 22 & Ti I  &   5 &  1.76 & 0.07 & $-$3.17 &  0.59 &   &  2.10 & 0.10 &  0.93 & idem \\
 22 & Ti II &  17 &  1.91 & 0.15 & $-$3.02 &  0.74 &   &  1.93 & 0.15 &  0.76 & idem \\
 26 & Fe I  &  39 &  3.75 & 0.18 & $-$3.75 &  0.01 &   &  4.01 & 0.16 &  0.27 & idem \\
 26 & Fe II &   2 &  3.74 & 0.06 & $-$3.76 &  0.00 &   &  3.74 & 0.06 &  0.00 & idem \\
 28 & Ni I  &   3 &  2.49 & 0.15 & $-$3.76 &  0.00 &   &       &      &       & idem \\
 38 & Sr II &   2 & $-$2.05 & 0.06 & $-$4.95 & $-$1.19 &   & $-$1.83 & 0.01 & $-$0.97 & idem \\
 56 & Ba II &   1 & $-$2.22 &      & $-$4.35 & $-$0.59 &   & $-$2.08 &      & $-$0.45 & idem \\
\multicolumn{12}{c}{UMa II S1, $\Teff$ = 4850 K, log~$g$ = 2.05, [Fe/H] = $-2.96$, $\xi_t$ = 1.8\,\kms} \\ 
 11 & Na I  &   2 &  3.08 & 0.05 & $-$3.25 & $-$0.29 && 2.84 & 0.03 & $-$0.53 & $W_{obs}$(FSG10) \\
 12 & Mg I  &   5 &  4.79 & 0.18 & $-$2.79 &  0.17 &   &  4.89 & 0.26 &  0.27 & idem \\
 20 & Ca I  &   7 &  3.53 & 0.23 & $-$2.83 &  0.13 &   &  3.68 & 0.24 &  0.28 & idem \\
 22 & Ti I  &   3 &  2.02 & 0.22 & $-$2.91 &  0.05 &   &  2.27 & 0.23 &  0.30 & idem \\
 22 & Ti II &   9 &  2.10 & 0.25 & $-$2.83 &  0.13 &   &  2.11 & 0.25 &  0.14 & idem \\
 26 & Fe I  &  35 &  4.34 & 0.17 & $-$3.16 & $-$0.20 && 4.47 & 0.18 & $-$0.07 & idem \\
 26 & Fe II &   7 &  4.54 & 0.14 & $-$2.96 &  0.00 &   &  4.54 & 0.14 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.46 & 0.40 & $-$2.79 &  0.17 &   &       &      &       & idem \\
 38 & Sr II &   1 & $-$1.08 & 0.10 & $-$3.98 & $-$1.02 && $-$0.97 & 0.10 & $-$0.91 & idem \\
 56 & Ba II &   1 & $-$2.09 & 0.10 & $-$4.22 & $-$1.26 && $-$1.95 & 0.10 & $-$1.12 & idem \\
\multicolumn{12}{c}{UMa II S2, $\Teff$ = 4780 K, log~$g$ = 1.83, [Fe/H] = $-2.94$, $\xi_t$ = 2.0\,\kms} \\ 
 11 & Na I  &   2 &  3.09 & 0.08 & $-$3.24 & $-$0.30 && 2.85 & 0.16 & $-$0.54 & $W_{obs}$(FSG10) \\
 12 & Mg I  &   5 &  4.77 & 0.08 & $-$2.81 &  0.13 &   &  4.89 & 0.26 &  0.25 & idem \\
 20 & Ca I  &   7 &  3.52 & 0.19 & $-$2.84 &  0.10 &   &  3.70 & 0.17 &  0.28 & idem \\
 22 & Ti I  &   4 &  2.00 & 0.19 & $-$2.93 &  0.01 &   &  2.24 & 0.19 &  0.25 & idem \\
 22 & Ti II &   9 &  2.13 & 0.37 & $-$2.80 &  0.14 &   &  2.13 & 0.39 &  0.14 & idem \\
 26 & Fe I  &  24 &  4.31 & 0.16 & $-$3.19 & $-$0.25 && 4.46 & 0.15 & $-$0.10 & idem \\
 26 & Fe II &   6 &  4.56 & 0.18 & $-$2.94 &  0.00 &   &  4.56 & 0.18 &  0.00 & idem \\
 38 & Sr II &   1 & $-$1.34 & 0.10 & $-$4.24 & $-$1.30 &   & $-$1.19 & 0.10 & $-$1.15 & idem \\
 56 & Ba II &   2 & $-$1.69 & 0.12 & $-$3.82 & $-$0.88 &   & $-$1.57 & 0.15 & $-$0.76 & idem \\
\multicolumn{12}{c}{UMa II S3, $\Teff$ = 4560 K, log~$g$ = 1.34, [Fe/H] = $-2.26$, $\xi_t$ = 1.8\,\kms} \\ 
 11 & Na I  &   2 &  3.73 & 0.01 & $-$2.60 & $-$0.34 && 3.35 & 0.01 & $-$0.72 & $W_{obs}$(FSG10) \\
 12 & Mg I  &   4 &  5.91 & 0.15 & $-$1.67 &  0.59 &   &  5.89 & 0.07 &  0.57 & idem \\
 20 & Ca I  &  15 &  4.54 & 0.18 & $-$1.82 &  0.44 &   &  4.64 & 0.18 &  0.54 & idem \\
 22 & Ti I  &  12 &  2.52 & 0.10 & $-$2.41 & $-$0.15 & &  2.74 & 0.08 &  0.07 & idem \\
 22 & Ti II &  11 &  2.79 & 0.14 & $-$2.14 &  0.12 &   &  2.80 & 0.14 &  0.13 & idem \\
 26 & Fe I  &  45 &  5.07 & 0.14 & $-$2.43 & $-$0.17 && 5.16 & 0.14 & $-$0.08 & idem \\
 26 & Fe II &  11 &  5.24 & 0.10 & $-$2.26 &  0.00 &   &  5.24 & 0.10 &  0.00 & idem \\
 28 & Ni I  &   5 &  3.73 & 0.09 & $-$2.52 & $-$0.26 & &       &      &       & idem \\
 38 & Sr II &   1 & $-$0.68 & 0.10 & $-$3.58 & $-$1.32 &   & $-$0.64 & 0.10 & $-$1.28 & idem \\
 56 & Ba II &   2 & $-$0.50 & 0.05 & $-$2.63 & $-$0.37 &   & $-$0.52 & 0.10 & $-$0.39 & idem \\
\multicolumn{12}{c}{Leo IV S1, $\Teff$ = 4530 K, log~$g$ = 1.09, [Fe/H] = $-2.58$, $\xi_t$ = 2.2\,\kms} \\
 11 & Na I  &   2 &  3.62 & 0.37 & $-$2.71 & $-$0.13 & &  3.26 & 0.35 & $-$0.49 & $W_{obs}$(SFM10) \\
 12 & Mg I  &   5 &  5.06 & 0.15 & $-$2.52 &  0.06   &   &  5.11 & 0.11 &  0.11 & idem \\
 20 & Ca I  &   5 &  3.64 & 0.14 & $-$2.72 & $-$0.14 &   &  3.81 & 0.07 &  0.03 & idem \\
 22 & Ti I  &   2 &  2.14 & 0.21 & $-$2.79 & $-$0.21 &   &  2.43 & 0.23 &  0.08 & idem \\
 22 & Ti II &   9 &  2.27 & 0.22 & $-$2.66 & $-$0.08 & &  2.27 & 0.23 & $-$0.08 & idem \\
 26 & Fe I  &  32 &  4.68 & 0.21 & $-$2.82 & $-$0.24 & &  4.80 & 0.22 & $-$0.12 & idem \\
 26 & Fe II &   4 &  4.92 & 0.13 & $-$2.58 &  0.00   &   &  4.92 & 0.13 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.57 & 0.28 & $-$2.68 & $-$0.10 &   &       &      &       & idem \\
 38 & Sr II &   1 & $-$1.02 &      & $-$3.92 & $-$1.34 &   & $-$0.94 &      & $-$1.26 & syn \\
 56 & Ba II &   1 & $-$2.38 &      & $-$4.51 & $-$1.93 &   & $-$2.22 &      & $-$1.77 & syn \\
 & \multicolumn{10}{l}{ Milky Way comparison sample} \\
\multicolumn{12}{c}{HD 2796, $\Teff$ = 4880 K, log~$g$ = 1.55, [Fe/H] = $-2.32$, $\xi_t$ = 1.8\,\kms} \\
 11 & Na I  &   2 &  4.22 & 0.02 & $-$2.11 &  0.21 & &  3.62 & 0.01 & $-$0.39 & syn \\
 12 & Mg I  &   4 &  5.54 & 0.05 & $-$2.04 &  0.28 &   &  5.55 & 0.03 &  0.29 & idem \\
 13 & Al I  &   1 &  3.54 &      & $-$2.93 & $-$0.61&&  3.65 &      & $-$0.50 & idem \\
 14 & Si I  &   1 &  5.43 &      & $-$2.12 &  0.20 &   &  5.39 &      &  0.16 & idem \\
 20 & Ca I  &  13 &  4.21 & 0.07 & $-$2.15 &  0.17 &   &  4.36 & 0.08 &  0.31 & idem \\
 22 & Ti I  &  11 &  2.65 & 0.06 & $-$2.28 &  0.04 &   &  2.89 & 0.06 &  0.28 & idem \\
 22 & Ti II &  14 &  2.82 & 0.06 & $-$2.11 &  0.21 &   &  2.83 & 0.05 &  0.22 & idem \\
 26 & Fe I  &  45 &  5.00 & 0.08 & $-$2.50 & $-$0.18&&  5.13 & 0.07 & $-$0.05 & idem \\
 26 & Fe II &   6 &  5.18 & 0.03 & $-$2.32 &  0.00 &   &  5.18 & 0.03 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.73 & 0.05 & $-$2.52 & $-$0.20 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.55 & 0.01 & $-$2.35 & $-$0.03 && 0.57 & 0.05 & $-$0.01 & idem \\
 56 & Ba II &   2 & $-$0.46 & 0.07 & $-$2.59 & $-$0.27 && $-$0.49 & 0.00 & $-$0.30 & idem \\
 63 & Eu II &   1 & $-$1.87 &      & $-$2.38 & $-$0.06 & & $-$1.80 &  &  0.01 & idem \\
\multicolumn{12}{c}{HD 4306, $\Teff$ = 4960 K, log~$g$ = 2.18, [Fe/H] = $-2.74$, $\xi_t$ = 1.3\,\kms} \\
 11 & Na I  &   2 &  3.99 & 0.01 & $-$2.34 &  0.40 & &  3.46 & 0.03 & $-$0.13 & syn \\
 12 & Mg I  &   4 &  5.27 & 0.02 & $-$2.31 &  0.43 &   &  5.30 & 0.06 &  0.46 & idem \\
 13 & Al I  &   1 &  3.20 &      & $-$3.27 & $-$0.53&&  3.42 &      & $-$0.31 & idem \\
 14 & Si I  &   1 &  5.28 &      & $-$2.27 &  0.47 &   &  5.23 &      &  0.42 & idem \\
 20 & Ca I  &  13 &  3.98 & 0.07 & $-$2.38 &  0.36 &   &  4.11 & 0.07 &  0.49 & idem \\
 22 & Ti I  &   8 &  2.41 & 0.02 & $-$2.52 &  0.22 &   &  2.63 & 0.02 &  0.44 & idem \\
 22 & Ti II &  11 &  2.58 & 0.05 & $-$2.35 &  0.39 &   &  2.59 & 0.05 &  0.40 & idem \\
 26 & Fe I  &  45 &  4.60 & 0.09 & $-$2.90 & $-$0.16&&  4.71 & 0.09 & $-$0.05 & idem \\
 26 & Fe II &   6 &  4.76 & 0.06 & $-$2.74 &  0.00 &   &  4.76 & 0.06 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.32 & 0.05 & $-$2.93 & $-$0.19 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.17 & 0.01 & $-$2.73 & 0.01 &  &  0.13 & 0.01 & $-$0.03 & idem \\
 56 & Ba II &   1 & $-$1.62 &    & $-$3.75 & $-$1.01 & & $-$1.62 &  & $-$1.01 & idem \\
\multicolumn{12}{c}{HD 8724, $\Teff$ = 4560 K, log~$g$ = 1.29, [Fe/H] = $-1.76$, $\xi_t$ = 1.5\,\kms} \\
 11 & Na I  &   4 &  4.38 & 0.10 & $-$1.95 & $-$0.19 && 4.24 & 0.05 & $-$0.33 & syn \\
 12 & Mg I  &   2 &  6.24 & 0.04 & $-$1.34 &  0.42 &   &  6.08 & 0.04 &  0.26 & idem \\
 20 & Ca I  &   9 &  4.86 & 0.08 & $-$1.50 &  0.26 &   &  4.93 & 0.09 &  0.33 & idem \\
 22 & Ti I  &   8 &  3.09 & 0.09 & $-$1.84 & $-$0.08 & &  3.30 & 0.07 &  0.13 & idem \\
 22 & Ti II &  12 &  3.38 & 0.04 & $-$1.55 &  0.21 &   &  3.38 & 0.04 &  0.21 & idem \\
 26 & Fe I  &  32 &  5.63 & 0.10 & $-$1.87 & $-$0.11 && 5.70 & 0.10 & $-$0.04 & idem \\
 26 & Fe II &   5 &  5.74 & 0.04 & $-$1.76 &  0.00 &   &  5.74 & 0.04 &  0.00 & idem \\
 28 & Ni I  &   2 &  4.34 & 0.16 & $-$1.91 & $-$0.15 & &       &      &       & idem \\
 38 & Sr II &   1 &  1.10 &      & $-$1.80 & $-$0.04 & &  1.18 &      &  0.04 & idem \\
 56 & Ba II &   2 &  0.58 & 0.07 & $-$1.55 &  0.21 &   &  0.44 & 0.01 &  0.07 & idem \\
 63 & Eu II &   1 & $-$1.03 &      & $-$1.54 &  0.22 & & $-$0.97 &    &  0.28 & idem \\
\multicolumn{12}{c}{HD 108317, $\Teff$ = 5270 K, log~$g$ = 2.96, [Fe/H] = $-2.18$, $\xi_t$ = 1.2\,\kms} \\
 11 & Na I  &   2 &  4.41 & 0.06 & $-$1.92 &  0.26 & &  3.85 & 0.06 & $-$0.30 & syn \\
 12 & Mg I  &   3 &  5.67 & 0.04 & $-$1.91 &  0.27 &   &  5.65 & 0.01 &  0.25 & idem \\
 20 & Ca I  &  12 &  4.46 & 0.06 & $-$1.90 &  0.28 &   &  4.51 & 0.09 &  0.33 & idem \\
 22 & Ti I  &   9 &  2.90 & 0.03 & $-$2.03 &  0.15 &   &  3.03 & 0.04 &  0.28 & idem \\
 22 & Ti II &   8 &  3.04 & 0.03 & $-$1.89 &  0.29 &   &  3.05 & 0.03 &  0.30 & idem \\
 26 & Fe I  &  45 &  5.19 & 0.17 & $-$2.31 & $-$0.13&&  5.25 & 0.17 & $-$0.07 & idem \\
 26 & Fe II &   6 &  5.32 & 0.05 & $-$2.18 &  0.00 &   &  5.32 & 0.05 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.91 & 0.08 & $-$2.34 & $-$0.16 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.80 & 0.05 & $-$2.10 &  0.08 &   &  0.76 & 0.03 &  0.04 & idem \\
 56 & Ba II &   2 &  0.05 & 0.05 & $-$2.08 &  0.10 &   &  0.03 & 0.02 &  0.08 & idem \\
 63 & Eu II &   1 & $-$1.18 &      & $-$1.69 &  0.49 &   & $-$1.08 &  &  0.59 & idem \\
\multicolumn{12}{c}{HD 122563, $\Teff$ = 4600 K, log~$g$ = 1.32, [Fe/H] = $-2.61$, $\xi_t$ = 1.7\,\kms} \\
 11 & Na I  &   2 &  3.76 & 0.04 & $-$2.57 &  0.06 & &  3.34 & 0.04 & $-$0.36 & syn \\
 12 & Mg I  &   4 &  5.24 & 0.03 & $-$2.34 &  0.29 &   &  5.28 & 0.03 &  0.33 & idem \\
 13 & Al I  &   1 &  3.26 &      & $-$3.21 & $-$0.58&&  3.29 &      & $-$0.55 & idem \\
 14 & Si I  &   1 &  5.28 &      & $-$2.27 &  0.36 &   &  5.25 &      &  0.33 & idem \\
 20 & Ca I  &  12 &  3.84 & 0.06 & $-$2.52 &  0.11 &   &  4.10 & 0.07 &  0.37 & idem \\
 22 & Ti I  &   9 &  2.24 & 0.02 & $-$2.69 & $-$0.06 & &  2.48 & 0.02 &  0.18 & idem \\
 22 & Ti II &  13 &  2.52 & 0.06 & $-$2.41 &  0.22 &   &  2.54 & 0.06 &  0.24 & idem \\
 26 & Fe I  &  39 &  4.70 & 0.07 & $-$2.80 & $-$0.17 && 4.82 & 0.07 & $-$0.05 & idem \\
 26 & Fe II &   4 &  4.87 & 0.03 & $-$2.63 &  0.00 &   &  4.87 & 0.03 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.51 & 0.09 & $-$2.74 & $-$0.11 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.14 & 0.07 & $-$2.76 & $-$0.13 & &0.18 & 0.11 & $-$0.09 & idem \\
 56 & Ba II &   2 & $-$1.45 & 0.01 & $-$3.58 & $-$0.95 & & $-$1.37 & 0.01 & $-$0.87 & idem \\
 63 & Eu II &   1 & $-$2.80 &      & $-$3.31 & $-$0.68 & & $-$2.71 &      & $-$0.59 & idem \\
\multicolumn{12}{c}{HD 128279, $\Teff$ = 5200 K, log~$g$ = 3.00, [Fe/H] = $-2.19$, $\xi_t$ = 1.1\,\kms} \\
 11 & Na I  &   2 &  4.23 & 0.03 & $-$2.10 &  0.09 & &  3.67 & 0.00 & $-$0.47 & syn \\
 12 & Mg I  &   4 &  5.68 & 0.04 & $-$1.90 &  0.29 &   &  5.66 & 0.02 &  0.27 & idem \\
 13 & Al I  &   1 &  3.59 &      & $-$2.88 & $-$0.69 && 3.82 &      & $-$0.46 & idem \\
 14 & Si I  &   1 &  5.52 &      & $-$2.03 &  0.16 &   &  5.49 &      &  0.13 & idem \\
 20 & Ca I  &  13 &  4.47 & 0.08 & $-$1.89 &  0.30 &   &  4.51 & 0.10 &  0.34 & idem \\
 22 & Ti I  &   8 &  2.90 & 0.01 & $-$2.03 &  0.16 &   &  3.01 & 0.01 &  0.27 & idem \\
 22 & Ti II &  13 &  3.05 & 0.03 & $-$1.88 &  0.31 &   &  3.05 & 0.03 &  0.31 & idem \\
 26 & Fe I  &  45 &  5.22 & 0.17 & $-$2.28 & $-$0.09 && 5.26 & 0.17 & $-$0.05 & idem \\
 26 & Fe II &   6 &  5.31 & 0.04 & $-$2.19 &  0.00 &   &  5.31 & 0.04 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.97 & 0.08 & $-$2.28 & $-$0.09 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.36 & 0.03 & $-$2.54 & $-$0.35 && 0.32 & 0.01 & $-$0.39 & idem \\
 56 & Ba II &   2 & $-$0.46 & 0.04 & $-$2.59 & $-$0.40 & & $-$0.43 & 0.01 & $-$0.37 & idem \\
 63 & Eu II &   1 & $-$1.75 &      & $-$2.26 & $-$0.07 &   & $-$1.65 &      &  0.03 & idem \\
\multicolumn{12}{c}{HD 218857, $\Teff$ = 5060 K, log~$g$ = 2.53, [Fe/H] = $-1.92$, $\xi_t$ = 1.4\,\kms} \\
 11 & Na I  &   2 &  4.48 & 0.05 & $-$1.85 &  0.07 & &  3.91 & 0.01 & $-$0.50 & syn \\
 12 & Mg I  &   3 &  5.84 & 0.06 & $-$1.74 &  0.18 &   &  5.83 & 0.03 &  0.17 & idem \\
 20 & Ca I  &  12 &  4.64 & 0.06 & $-$1.72 &  0.20 &   &  4.68 & 0.08 &  0.24 & idem \\
 22 & Ti I  &   8 &  3.12 & 0.03 & $-$1.81 &  0.11 &   &  3.25 & 0.04 &  0.24 & idem \\
 22 & Ti II &  10 &  3.28 & 0.03 & $-$1.65 &  0.27 &   &  3.28 & 0.03 &  0.27 & idem \\
 26 & Fe I  &  45 &  5.47 & 0.17 & $-$2.03 & $-$0.11&&  5.52 & 0.17 & $-$0.05 & idem \\
 26 & Fe II &   6 &  5.58 & 0.05 & $-$1.92 &  0.00 &   &  5.58 & 0.05 &  0.00 & idem \\
 28 & Ni I  &   2 &  4.14 & 0.16 & $-$2.11 & $-$0.19 & &       &      &       & idem \\
 56 & Ba II &   2 & $-$0.14 & 0.05 & $-$2.27 & $-$0.35 & & $-$0.20 & 0.05 & -0.41 & idem \\
\multicolumn{12}{c}{BD $-11^\circ$ 0145, $\Teff$ = 4900 K, log~$g$ = 1.73, [Fe/H] = $-2.18$, $\xi_t$ = 1.8\,\kms} \\
 11 & Na I  &   2 &  4.41 & 0.01 & $-$1.92 &  0.26 & &  3.83 & 0.04 & $-$0.32 & syn \\
 12 & Mg I  &   4 &  5.70 & 0.05 & $-$1.88 &  0.30 &   &  5.70 & 0.04 &  0.30 & idem \\
 13 & Al I  &   1 &  3.61 &      & $-$2.86 & $-$0.68&&  3.74 &      & $-$0.55 & idem \\
 14 & Si I  &   1 &  5.50 &      & $-$2.05 &  0.13 &   &  5.46 &      &  0.09 & idem \\
 20 & Ca I  &  13 &  4.39 & 0.08 & $-$1.97 &  0.21 &   &  4.50 & 0.09 &  0.32 & idem \\
 22 & Ti I  &  10 &  2.85 & 0.06 & $-$2.08 &  0.10 &   &  3.07 & 0.07 &  0.32 & idem \\
 22 & Ti II &  15 &  3.03 & 0.05 & $-$1.90 &  0.28 &   &  3.03 & 0.05 &  0.28 & idem \\
 26 & Fe I  &  40 &  5.17 & 0.09 & $-$2.33 & $-$0.15&&  5.26 & 0.09 & $-$0.06 & idem \\
 26 & Fe II &   5 &  5.32 & 0.04 & $-$2.18 &  0.00 &   &  5.32 & 0.04 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.86 & 0.05 & $-$2.39 & $-$0.21 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.82 & 0.03 & $-$2.08 &  0.10 &   &  0.84 & 0.05 &  0.12 & idem \\
 56 & Ba II &   2 &  0.26 & 0.14 & $-$1.87 &  0.31 &   &  0.10 & 0.01 &  0.15 & idem \\
 63 & Eu II &   1 & $-$1.29 &      & $-$1.80 &  0.38 & & $-$1.21 &    &  0.46 & idem \\
\multicolumn{12}{c}{CD $-24^\circ$ 1782, $\Teff$ = 5140 K, log~$g$ = 2.62, [Fe/H] = $-2.72$, $\xi_t$ = 1.2\,\kms} \\
 11 & Na I  &   2 &  3.89 & 0.08 & $-$2.44 &  0.28 & &  3.34 & 0.04 & $-$0.27 & syn \\
 12 & Mg I  &   3 &  5.29 & 0.01 & $-$2.29 &  0.43 &   &  5.29 & 0.01 &  0.43 & idem \\
 20 & Ca I  &  12 &  3.94 & 0.09 & $-$2.42 &  0.30 &   &  4.04 & 0.08 &  0.40 & idem \\
 22 & Ti I  &   9 &  2.46 & 0.04 & $-$2.47 &  0.25 &   &  2.64 & 0.04 &  0.43 & idem \\
 22 & Ti II &   8 &  2.53 & 0.02 & $-$2.40 &  0.32 &   &  2.54 & 0.02 &  0.33 & idem \\
 26 & Fe I  &  47 &  4.68 & 0.16 & $-$2.82 & $-$0.10 & &  4.77 & 0.16 & $-$0.01 & idem \\
 26 & Fe II &   6 &  4.78 & 0.05 & $-$2.72 &  0.00 &   &  4.78 & 0.05 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.46 & 0.07 & $-$2.79 & $-$0.07 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.20 & 0.00 & $-$2.70 &  0.02 & &  0.18 & 0.03 &    0.00 & idem \\
 56 & Ba II &   1 & $-$1.18 &     & $-$3.31 & $-$0.59 & & $-$1.09 & & $-$0.50 & idem \\
\multicolumn{12}{c}{BS16550-087, $\Teff$ = 4750 K, log~$g$ = 1.5, [Fe/H] = $-3.40$, $\xi_t$ = 2.0\,\kms} \\
 11 & Na I  &   2 &  2.67 & 0.05 & $-$3.66 & $-$0.26 && 2.60 & 0.00 & $-$0.33 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   6 &  4.66 & 0.04 & $-$2.92 &  0.48 &   &  4.75 & 0.12 &  0.57 & idem \\
 13 & Al I  &   1 &  2.51 &      & $-$3.96 & $-$0.56 && 2.83 &      & $-$0.24 & idem \\
 14 & Si I  &   1 &  4.48 &      & $-$3.07 &  0.33 &   &  4.42 &      &  0.27 & idem \\
 20 & Ca I  &   6 &  3.09 & 0.04 & $-$3.27 &  0.13 &   &  3.32 & 0.05 &  0.36 & idem \\
 22 & Ti I  &   6 &  1.55 & 0.04 & $-$3.38 &  0.02 &   &  1.83 & 0.04 &  0.30 & idem \\
 22 & Ti II &  16 &  1.65 & 0.11 & $-$3.28 &  0.12 &   &  1.65 & 0.13 &  0.12 & idem \\
 26 & Fe I  &  42 &  3.90 & 0.09 & $-$3.60 & $-$0.20 & &  4.14 & 0.09 &  0.04 & idem \\
 26 & Fe II &  12 &  4.10 & 0.14 & $-$3.40 &  0.00 &   &  4.10 & 0.14 &  0.00 & idem \\
 28 & Ni I  &   2 &  2.51 & 0.05 & $-$3.74 & $-$0.34 & &       &      &       & idem \\
 38 & Sr II &   1 &  0.02 &      & $-$2.88 &  0.52 &   & $-$0.04 &    &  0.46 & idem \\
 56 & Ba II &   1 & $-$2.26 &      & $-$4.39 & $-$0.99 && $-$2.06 & & $-$0.79 & idem \\
\multicolumn{12}{c}{HE0011-0035, $\Teff$ = 4950 K, log~$g$ = 2.0, [Fe/H] = $-3.04$, $\xi_t$ = 2.0\,\kms} \\
 12 & Mg I  &   4 &  5.03 & 0.13 & $-$2.55 &  0.49 &   &  5.11 & 0.23 &  0.57 & $W_{obs}$(CCT13) \\
 13 & Al I  &   1 &  2.68 &      & $-$3.79 & $-$0.75 && 3.05 &      & $-$0.38 & idem \\
 14 & Si I  &   1 &  5.04 &      & $-$2.51 &  0.53 &   &  4.99 &      &  0.48 & idem \\
 20 & Ca I  &   4 &  3.63 & 0.08 & $-$2.73 &  0.31 &   &  3.82 & 0.05 &  0.50 & idem \\
 22 & Ti I  &   5 &  2.16 & 0.10 & $-$2.77 &  0.27 &   &  2.41 & 0.10 &  0.52 & idem \\
 22 & Ti II &  14 &  2.31 & 0.23 & $-$2.62 &  0.42 &   &  2.32 & 0.25 &  0.43 & idem \\
 26 & Fe I  &  38 &  4.32 & 0.20 & $-$3.18 & $-$0.14 && 4.44 & 0.21 & $-$0.02 & idem \\
 26 & Fe II &  11 &  4.46 & 0.15 & $-$3.04 &  0.00 &   &  4.46 & 0.15 &  0.00 & idem \\
 28 & Ni I  &   2 &  2.88 & 0.22 & $-$3.37 & $-$0.33 & &       &      &       & idem \\
 38 & Sr II &   2 & $-$0.69 & 0.08 & $-$3.59 & $-$0.55 &   & $-$0.70 & 0.08 & $-$0.56 & syn  \\
 56 & Ba II &   1 & $-$1.08 &      & $-$3.21 & $-$0.17 &   & $-$1.04 &      & $-$0.13 & $W_{obs}$(CCT13) \\
 63 & Eu II &   2 & $-$1.69 & 0.09 & $-$2.20 &  0.84 & & $-$1.54 & 0.05     & 0.99    & idem \\
\multicolumn{12}{c}{HE0039-4154, $\Teff$ = 4780 K, log~$g$ = 1.6, [Fe/H] = $-3.26$, $\xi_t$ = 2.0\,\kms} \\
 11 & Na I  &   2 &  3.25 & 0.01 & $-$3.08 &  0.18 & &  2.90 & 0.06 & $-$0.17 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   5 &  4.75 & 0.12 & $-$2.83 &  0.43 &   &  4.83 & 0.22 &  0.51 & idem \\
 13 & Al I  &   1 &  2.57 &      & $-$3.90 & $-$0.64&&  2.85 &      & $-$0.36 & idem \\
 14 & Si I  &   1 &  4.79 &      & $-$2.76 &  0.50 &   &  4.73 &      &  0.44 & idem \\
 20 & Ca I  &   5 &  3.20 & 0.10 & $-$3.16 &  0.10 &   &  3.42 & 0.06 &  0.32 & idem \\
 22 & Ti I  &   4 &  1.61 & 0.15 & $-$3.32 & $-$0.06 & &  1.91 & 0.17 &  0.24 & idem \\
 22 & Ti II &  12 &  1.79 & 0.14 & $-$3.14 &  0.12 &   &  1.81 & 0.15 &  0.14 & idem \\
 26 & Fe I  &  41 &  4.11 & 0.21 & $-$3.39 & $-$0.13 & &  4.30 & 0.22 &  0.06 & idem \\
 26 & Fe II &   7 &  4.24 & 0.18 & $-$3.26 &  0.00 &   &  4.24 & 0.18 &  0.00 & idem \\
 28 & Ni I  &   1 &  2.45 &      & $-$3.80 & $-$0.54 & &       &      &       & idem \\
 38 & Sr II &   2 & $-$0.81 & 0.07 & $-$3.71 & $-$0.45&& $-$0.79 & 0.10 & $-$0.43 & syn \\
 56 & Ba II &   3 & $-$1.05 & 0.12 & $-$3.18 &  0.08 &   & $-$0.98 & 0.12 &  0.15 & $W_{obs}$(CCT13) \\
 63 & Eu II &   2 & $-$2.59 & 0.09 & $-$3.10 &  0.16 &   & $-$2.39 & 0.05 &  0.36 & idem \\
\multicolumn{12}{c}{HE0048-0611, $\Teff$ = 5180 K, log~$g$ = 2.70, [Fe/H] = $-2.69$, $\xi_t$ = 1.7\,\kms} \\
 11 & Na I  &   2 &  3.74 & 0.04 & $-$2.59 &  0.10 & &  3.37 & 0.10 & $-$0.27 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   5 &  5.29 & 0.13 & $-$2.29 &  0.40 &   &  5.33 & 0.17 &  0.44 & idem \\
 13 & Al I  &   1 &  2.97 &      & $-$3.50 & $-$0.81 && 3.32 &      & $-$0.46 & idem \\
 20 & Ca I  &   5 &  3.99 & 0.11 & $-$2.37 &  0.32 &   &  4.10 & 0.09 &  0.43 & idem \\
 22 & Ti I  &   8 &  2.54 & 0.09 & $-$2.39 &  0.30 &   &  2.72 & 0.09 &  0.48 & idem \\
 22 & Ti II &  16 &  2.71 & 0.13 & $-$2.22 &  0.47 &   &  2.71 & 0.14 &  0.47 & idem \\
 26 & Fe I  &  43 &  4.75 & 0.14 & $-$2.75 & $-$0.06 & &  4.84 & 0.14 &  0.03 & idem \\
 26 & Fe II &  12 &  4.81 & 0.10 & $-$2.69 &  0.00 &   &  4.81 & 0.10 &  0.00 & idem \\
 28 & Ni I  &   3 &  3.37 & 0.18 & $-$2.88 & $-$0.19 & &       &      &       & idem \\
 38 & Sr II &   1 &  0.28 &      & $-$2.62 &  0.07 &   &  0.16 &    & $-$0.05 & idem \\
 56 & Ba II &   1 & $-$0.78 &      & $-$2.91 & $-$0.22 & & $-$0.69 && $-$0.13 & idem \\
\multicolumn{12}{c}{HE0122-1616, $\Teff$ = 5200 K, log~$g$ = 2.65, [Fe/H] = $-2.85$, $\xi_t$ = 1.8\,\kms} \\
 11 & Na I  &   2 &  3.23 & 0.04 & $-$3.10 & $-$0.25 && 3.02 & 0.11 & $-$0.46 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   5 &  5.00 & 0.11 & $-$2.58 &  0.27 &   &  5.06 & 0.17 &  0.33 & idem \\
 20 & Ca I  &   5 &  3.68 & 0.03 & $-$2.68 &  0.17 &   &  3.81 & 0.04 &  0.30 & idem \\
 22 & Ti I  &   5 &  2.18 & 0.12 & $-$2.75 &  0.10 &   &  2.39 & 0.11 &  0.31 & idem \\
 22 & Ti II &  10 &  2.23 & 0.11 & $-$2.70 &  0.15 &   &  2.23 & 0.12 &  0.15 & idem \\
 26 & Fe I  &  40 &  4.54 & 0.13 & $-$2.96 & $-$0.11 & &  4.65 & 0.15 &  0.00 & idem \\
 26 & Fe II &  11 &  4.65 & 0.09 & $-$2.85 &  0.00 &   &  4.65 & 0.09 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.09 & 0.13 & $-$3.16 & $-$0.31 & &       &      &       & idem \\
 38 & Sr II &   1 & $-$0.31 &      & $-$3.21 & $-$0.36 && $-$0.36 & & $-$0.41 & idem \\
 56 & Ba II &   1 & $-$1.74 &      & $-$3.87 & $-$1.02 && $-$1.58 & & $-$0.86 & idem \\
\multicolumn{12}{c}{HE0332-1007, $\Teff$ = 4750 K, log~$g$ = 1.5, [Fe/H] = $-2.89$, $\xi_t$ = 2.0\,\kms} \\
 11 & Na I  &   2 &  3.48 & 0.02 & $-$2.85 &  0.04 & &  3.13 & 0.04 & $-$0.31 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   5 &  5.03 & 0.07 & $-$2.55 &  0.34 &   &  5.08 & 0.09 &  0.39 & idem \\
 13 & Al I  &   1 &  3.08 &      & $-$3.39 & $-$0.50&&  3.16 &      & $-$0.42 & idem \\
 14 & Si I  &   1 &  4.90 &      & $-$2.65 &  0.24 &   &  4.85 &      &  0.19 & idem \\
 20 & Ca I  &   7 &  3.59 & 0.08 & $-$2.77 &  0.12 &   &  3.78 & 0.04 &  0.31 & idem \\
 22 & Ti I  &   5 &  2.09 & 0.07 & $-$2.84 &  0.05 &   &  2.31 & 0.05 &  0.27 & idem \\
 22 & Ti II &   9 &  2.41 & 0.12 & $-$2.52 &  0.37 &   &  2.38 & 0.13 &  0.34 & idem \\
 26 & Fe I  &  41 &  4.45 & 0.15 & $-$3.05 & $-$0.16& & 4.59 & 0.15 & $-$0.02 & idem \\
 26 & Fe II &  12 &  4.61 & 0.09 & $-$2.89 &  0.00 &   &  4.61 & 0.09 &  0.00 & idem \\
 28 & Ni I  &   2 &  3.22 & 0.12 & $-$3.03 & $-$0.14 & &       &      &       & idem \\
 38 & Sr II &   2 & $-$0.70 & 0.11 & $-$3.60 & $-$0.71 &   & $-$0.71 & 0.11 & $-$0.72 & idem \\
 56 & Ba II &   3 & $-$1.07 & 0.09 & $-$3.20 & $-$0.31 &   & $-$1.01 & 0.07 & $-$0.25 & idem \\
 63 & Eu II &   3 & $-$1.91 & 0.20 & $-$2.42 &  0.47   &   & $-$1.74 & 0.16 &  0.64   & idem  \\
\multicolumn{12}{c}{HE0445-2339, $\Teff$ = 5165 K, log~$g$ = 2.20, [Fe/H] = $-2.76$, $\xi_t$ = 1.9\,\kms} \\
 11 & Na I  &   2 &  3.50 & 0.14 & $-$2.83 & $-$0.07 && 3.24 & 0.07 & $-$0.33 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   6 &  4.96 & 0.09 & $-$2.62 &  0.14 &   &  5.05 & 0.13 &  0.23 & idem \\
 13 & Al I  &   1 &  2.72 &      & $-$3.75 & $-$0.99 && 3.25 &      & $-$0.46 & idem \\
 14 & Si I  &   1 &  4.85 &      & $-$2.70 &  0.06 &   &  4.81 &      &  0.02 & idem \\
 20 & Ca I  &   6 &  3.70 & 0.05 & $-$2.66 &  0.10 &   &  3.89 & 0.04 &  0.29 & idem \\
 22 & Ti I  &   9 &  2.29 & 0.06 & $-$2.64 &  0.12 &   &  2.58 & 0.05 &  0.41 & idem \\
 22 & Ti II &  18 &  2.41 & 0.10 & $-$2.52 &  0.24 &   &  2.43 & 0.10 &  0.26 & idem \\
 26 & Fe I  &  41 &  4.57 & 0.09 & $-$2.93 & $-$0.17 & &  4.74 & 0.09 &  0.00 & idem \\
 26 & Fe II &  13 &  4.74 & 0.06 & $-$2.76 &  0.00 &   &  4.74 & 0.06 &  0.00 & idem \\
 28 & Ni I  &   3 &  3.24 & 0.09 & $-$3.01 & $-$0.25 & &       &      &       & idem \\
 38 & Sr II &   1 &  0.21 &      & $-$2.69 &  0.07 &   &  0.09 &      & $-$0.05 & idem \\
 56 & Ba II &   1 & $-$1.22 &      & $-$3.35 & $-$0.59 & & $-$1.06 &  & $-$0.43 & idem \\
\multicolumn{12}{c}{HE1356-0622, $\Teff$ = 4945 K, log~$g$ = 2.0, [Fe/H] = $-3.45$, $\xi_t$ = 2.0\,\kms} \\
 11 & Na I  &   2 &  3.15 & 0.04 & $-$3.18 &  0.27 &   &  2.96 & 0.11 &  0.08 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   4 &  4.44 & 0.10 & $-$3.14 &  0.31 &   &  4.55 & 0.22 &  0.42 & idem \\
 13 & Al I  &   1 &  2.11 &      & $-$4.36 & $-$0.91 & &  2.69 &    & $-$0.33 & idem \\
 14 & Si I  &   1 &  4.60 &      & $-$2.95 &  0.50 &   &  4.55 &      &  0.45 & idem \\
 20 & Ca I  &   4 &  3.23 & 0.10 & $-$3.13 &  0.32 &   &  3.44 & 0.08 &  0.53 & idem \\
 22 & Ti I  &   4 &  1.72 & 0.05 & $-$3.21 &  0.24 &   &  2.03 & 0.03 &  0.55 & idem \\
 22 & Ti II &  12 &  1.72 & 0.10 & $-$3.21 &  0.24 &   &  1.75 & 0.10 &  0.27 & idem \\
 26 & Fe I  &  35 &  3.81 & 0.11 & $-$3.69 & $-$0.24 && 4.01 & 0.12 & $-$0.04 & idem \\
 26 & Fe II &   8 &  4.05 & 0.08 & $-$3.45 &  0.00 &   &  4.05 & 0.08 &  0.00 & idem \\
 28 & Ni I  &   2 &  2.43 & 0.10 & $-$3.82 & $-$0.37 & &       &      &       & idem \\
 38 & Sr II &   2 & $-$2.51 & 0.07 & $-$5.41 & $-$1.96 &   & $-$2.26 & 0.10 & $-$1.71 & idem \\
 56 & Ba II &   1 & $-$2.41 &      & $-$4.54 & $-$1.09 &   & $-$2.21 &      & $-$0.89 & idem \\
\multicolumn{12}{c}{HE1357-0123, $\Teff$ = 4600 K, log~$g$ = 1.2, [Fe/H] = $-3.92$, $\xi_t$ = 2.1\,\kms} \\
 11 & Na I  &   2 &  2.81 & 0.10 & $-$3.52 &  0.40 &   &  2.70 & 0.03 &  0.29 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   3 &  4.17 & 0.17 & $-$3.41 &  0.51 &   &  4.28 & 0.43 &  0.62 & idem \\
 13 & Al I  &   1 &  1.74 &      & $-$4.73 & $-$0.81 && 2.21 &      & $-$0.34 & idem \\
 14 & Si I  &   1 &  3.91 &      & $-$3.64 &  0.28 &   &  3.86 &      &  0.23 & idem \\
 20 & Ca I  &   3 &  2.86 & 0.08 & $-$3.50 &  0.42 &   &  3.13 & 0.03 &  0.69 & idem \\
 22 & Ti I  &   3 &  1.18 & 0.26 & $-$3.75 &  0.17 &   &  1.60 & 0.24 &  0.59 & idem \\
 22 & Ti II &  11 &  1.20 & 0.14 & $-$3.73 &  0.19 &   &  1.28 & 0.13 &  0.27 & idem \\
 26 & Fe I  &  36 &  3.47 & 0.14 & $-$4.03 & $-$0.11 & &  3.76 & 0.17 &  0.18 & idem \\
 26 & Fe II &   6 &  3.58 & 0.09 & $-$3.92 &  0.00 &   &  3.58 & 0.09 &  0.00 & idem \\
 28 & Ni I  &   1 &  1.87 &      & $-$4.38 & $-$0.46 & &       &      &       & idem \\
 38 & Sr II &   2 & $-$3.38 & 0.30 & $-$6.28 & $-$2.36 &   & $-$3.05 & 0.25 & $-$2.03 \\
\multicolumn{12}{c}{HE1416-1032, $\Teff$ = 5000 K, log~$g$ = 2.0, [Fe/H] = $-3.23$, $\xi_t$ = 2.1\,\kms} \\
 12 & Mg I  &   5 &  4.40 & 0.08 & $-$3.18 &  0.05 &   &  4.52 & 0.13 &  0.17 & $W_{obs}$(CCT13) \\
 13 & Al I  &   1 &  2.13 &      & $-$4.34 & $-$1.11 && 2.73 &      & $-$0.51 & idem \\
 14 & Si I  &   1 &  4.36 &      & $-$3.19 &  0.04 &   &  4.32 &      &  0.00 & idem \\
 20 & Ca I  &   4 &  3.12 & 0.03 & $-$3.24 & $-$0.01 & &  3.33 & 0.05 &  0.20 & idem \\
 22 & Ti I  &   3 &  1.74 & 0.07 & $-$3.19 &  0.04 &   &  2.05 & 0.07 &  0.35 & idem \\
 22 & Ti II &  11 &  1.87 & 0.10 & $-$3.06 &  0.17 &   &  1.89 & 0.10 &  0.19 & idem \\
 26 & Fe I  &  41 &  4.08 & 0.13 & $-$3.42 & $-$0.19 & & 4.25 & 0.14 & $-$0.02& idem \\
 26 & Fe II &   8 &  4.27 & 0.11 & $-$3.23 &  0.00 &   &  4.27 & 0.11 &  0.00 & idem \\
 28 & Ni I  &   2 &  2.87 & 0.11 & $-$3.38 & $-$0.15 &  &      &      &       & idem \\
 38 & Sr II &   2 & $-$2.12 & 0.05 & $-$5.02 & $-$1.79 &   & $-$1.84 & 0.02 & $-$1.51 & idem \\
 56 & Ba II &   1 & $-$2.33 &      & $-$4.46 & $-$1.23 &   & $-$2.12 &      & $-$1.02 & idem \\
\multicolumn{12}{c}{HE2244-2116, $\Teff$ = 5230 K, log~$g$ = 2.80, [Fe/H] = $-2.40$, $\xi_t$ = 1.7\,\kms} \\
 11 & Na I  &   2 &  4.12 & 0.01 & $-$2.21 &  0.19 &  & 3.67 & 0.06 & $-$0.26 & $W_{obs}$(CCT13) \\
 12 & Mg I  &   5 &  5.53 & 0.15 & $-$2.05 &  0.35 &   &  5.56 & 0.17 &  0.38 & idem \\
 13 & Al I  &   1 &  3.54 &      & $-$2.93 & $-$0.53&&  3.83 &      & $-$0.24 & idem \\
 20 & Ca I  &   9 &  4.24 & 0.06 & $-$2.12 &  0.28 &   &  4.33 & 0.07 &  0.37 & idem \\
 22 & Ti I  &   9 &  2.81 & 0.11 & $-$2.12 &  0.28 &   &  2.97 & 0.11 &  0.44 & idem \\
 22 & Ti II &  18 &  3.00 & 0.08 & $-$1.93 &  0.47 &   &  2.99 & 0.09 &  0.46 & idem \\
 26 & Fe I  &  41 &  5.05 & 0.11 & $-$2.45 & $-$0.05 & &  5.12 & 0.12 &  0.02 & idem \\
 26 & Fe II &  12 &  5.10 & 0.06 & $-$2.40 &  0.00 &   &  5.10 & 0.06 &  0.00 & idem \\
 28 & Ni I  &   3 &  3.78 & 0.21 & $-$2.47 & $-$0.07 & &       &      &       & idem \\
 38 & Sr II &   1 &  0.44 &      & $-$2.46 & $-$0.06 &   &  0.32 &      & $-$0.18 & idem \\
 56 & Ba II &   1 & $-$0.20 &      & $-$2.33 &  0.07 &   & $-$0.15 &      &  0.12 & idem \\
 63 & Eu II &   3 & $-$1.12 & 0.23 & $-$1.63 &  0.77 &   & $-$1.00 & 0.21 &  0.89 & idem \\
\multicolumn{12}{c}{HE2249-1704, $\Teff$ = 4590 K, log~$g$ = 1.2, [Fe/H] = $-2.94$, $\xi_t$ = 2.0\,\kms} \\
 12 & Mg I  &   4 &  4.82 & 0.03 & $-$2.76 &  0.18 &   &  4.88 & 0.10 &  0.24 & $W_{obs}$(CCT13) \\
 13 & Al I  &   1 &  2.76 &      & $-$3.71 & $-$0.77 && 2.89 &      & $-$0.64 & idem \\
 14 & Si I  &   1 &  4.81 &      & $-$2.74 &  0.20 &   &  4.78 &      &  0.17 & idem \\
 20 & Ca I  &   4 &  3.36 & 0.06 & $-$3.00 & $-$0.06 & &  3.64 & 0.10 &  0.22 & idem \\
 22 & Ti I  &  10 &  1.96 & 0.10 & $-$2.97 & $-$0.03 & &  2.22 & 0.11 &  0.23 & idem \\
 22 & Ti II &  13 &  2.24 & 0.10 & $-$2.69 &  0.25 &   &  2.24 & 0.10 &  0.25 & idem \\
 26 & Fe I  &  28 &  4.46 & 0.14 & $-$3.04 & $-$0.10 & &  4.58 & 0.14 &  0.02 & idem \\
 26 & Fe II &  12 &  4.56 & 0.07 & $-$2.94 &  0.00 &   &  4.56 & 0.07 &  0.00 & idem \\
 28 & Ni I  &   3 &  3.23 & 0.04 & $-$3.02 & $-$0.08 & &       &      &       & idem \\
 38 & Sr II &   2 & $-$2.15 & 0.09 & $-$5.05 & $-$2.11 &   & $-$1.80 & 0.12 & $-$1.76 & idem \\
 56 & Ba II &   1 & $-$2.77 &      & $-$4.90 & $-$1.96 &   & $-$2.56 &      & $-$1.75 & idem \\
\multicolumn{12}{c}{HE2252-4225, $\Teff$ =  4750 K, log~$g$ = 1.55, [Fe/H] = $-2.76$, $\xi_t$ = 1.9\,\kms} \\ 
 11 & Na I  &   2 &  3.59 & 0.01 & $-$2.74 &  0.02 & &  3.15 & 0.01 & $-$0.42 & syn \\
 12 & Mg I  &   3 &  5.02 & 0.03 & $-$2.56 &  0.20 &   &  5.12 & 0.09 &  0.30 & idem \\
 13 & Al I  &   1 &  2.95 &      & $-$3.52 & $-$0.76 && 3.09 &      & $-$0.62 & idem \\
 14 & Si I  &   1 &  5.03 &      & $-$2.52 &  0.24 &   &  5.01 &      &  0.22 & idem \\
 20 & Ca I  &   9 &  3.71 & 0.05 & $-$2.65 &  0.11 &   &  3.86 & 0.08 &  0.26 & idem \\
 22 & Ti I  &   8 &  2.31 & 0.06 & $-$2.62 &  0.14 &   &  2.54 & 0.05 &  0.37 & idem \\
 22 & Ti II &  13 &  2.58 & 0.05 & $-$2.35 &  0.41 &   &  2.58 & 0.05 &  0.41 & idem \\
 26 & Fe I  &  32 &  4.59 & 0.09 & $-$2.91 & $-$0.15 && 4.73 & 0.09 & $-$0.01 & idem \\
 26 & Fe II &   8 &  4.74 & 0.07 & $-$2.76 &  0.00 &   &  4.74 & 0.07 &  0.00 & idem \\
 28 & Ni I  &   6 &  3.39 & 0.11 & $-$2.86 & $-$0.10 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.07 & 0.01 & $-$2.83 & $-$0.07 &   &  0.05 & 0.05 & $-$0.09 & idem \\
 56 & Ba II &   3 & $-$0.30 & 0.04 & $-$2.43 &  0.33 &   & $-$0.39 & 0.09 &  0.24 & idem \\
 63 & Eu II &   4 & $-$1.35 & 0.02 & $-$1.86 &  0.90 &   & $-$1.25 & 0.02 &  1.00 & idem \\
\multicolumn{12}{c}{HE2327-5642, $\Teff$ =  5050 K, log~$g$ = 2.20, [Fe/H] = $-2.92$, $\xi_t$ = 1.7\,\kms} \\
 11 & Na I  &   2 &  3.34 & 0.07 & $-$2.99 & $-$0.07 && 2.95 & 0.07 & $-$0.46 & syn \\
 12 & Mg I  &   3 &  4.87 & 0.03 & $-$2.71 &  0.21 &   &  5.00 & 0.11 &  0.34 & idem \\
 13 & Al I  &   1 &  2.54 &      & $-$3.93 & $-$1.01 && 3.02 &      & $-$0.53 & idem \\
 14 & Si I  &   1 &  4.88 &      & $-$2.67 &  0.25 &   &  4.84 &      &  0.21 & idem \\
 20 & Ca I  &   8 &  3.57 & 0.06 & $-$2.79 &  0.13 &   &  3.70 & 0.06 &  0.26 & idem \\
 22 & Ti I  &  10 &  2.07 & 0.06 & $-$2.86 &  0.06 &   &  2.34 & 0.07 &  0.33 & idem \\
 22 & Ti II &  23 &  2.19 & 0.09 & $-$2.74 &  0.18 &   &  2.21 & 0.09 &  0.20 & idem \\
 26 & Fe I  &  33 &  4.45 & 0.10 & $-$3.05 & $-$0.13 & &  4.59 & 0.09 &  0.01 & idem \\
 26 & Fe II &   7 &  4.58 & 0.06 & $-$2.92 &  0.00 &   &  4.58 & 0.06 &  0.00 & idem \\
 28 & Ni I  &   8 &  3.15 & 0.07 & $-$3.10 & $-$0.18 & &       &      &       & idem \\
 38 & Sr II &   2 &  0.17 & 0.01 & $-$2.73 &  0.19 &   &  0.04 & 0.01 &  0.06     & idem \\
 56 & Ba II &   3 & $-$0.33 & 0.03 & $-$2.46 &  0.46 &   & $-$0.35 & 0.09 &  0.44 & idem \\
 63 & Eu II &   4 & $-$1.32 & 0.02 & $-$1.83 &  1.09 &   & $-$1.22 & 0.02 &  1.19 & idem \\
\noalign{\smallskip} \hline \noalign{\smallskip}
\multicolumn{12}{c}{{\bf Ref.} CCT13 = \citet{Cohen2013}, CH10= \citet{2010ApJ...719..931C}, FNG16 = \citet{2016ApJ...826..110F},} \\
\multicolumn{12}{l}{FSG10 = \citet{2010ApJ...708..560F}, GNM13 = \citet{Gilmore2013}, JNM15 = \citet{2015A&A...583A..67J}, } \\
\multicolumn{12}{l}{KC12 = \citet{2012AJ....144..168K}, NYG10 = \citet{Norris2010}, 
SFM10 = \citet{2010ApJ...716..446S}, } \\
\multicolumn{12}{l}{SJF15 = \citet{2015ApJ...802...93S}, TJH10 = \citet{2010A&A...524A..58T}, UCK15 = \citet{2015MNRAS.449..761U}, } \\
\multicolumn{12}{l}{syn = synthetic spectrum method.} \\
\end{longtable}
